Unraveling Arithmetic in Large Language Models: The Role of Algebraic Structures

Large language models (LLMs) have demonstrated remarkable mathematical capabilities, largely driven by chain-of-thought (CoT) prompting, which decomposes complex reasoning into step-by-step solutions. This approach has enabled significant advancements, as evidenced by performance on benchmarks like GSM8K and MATH. However, the mechanisms underlying LLMs' ability to perform arithmetic in a single step of CoT remain poorly understood. Existing studies debate whether LLMs encode numerical values or rely on symbolic reasoning, while others explore attention and multi-layered processing in arithmetic tasks. In this work, we propose that LLMs learn arithmetic by capturing algebraic structures, such as commutativity and identity properties. Since these structures are observable through input-output relationships, they can generalize to unseen data. We empirically demonstrate that LLMs can learn algebraic structures using a custom dataset of arithmetic problems, as well as providing theoretical evidence showing that, under specific configurations of weights and biases, the transformer-based LLMs can generate embeddings that remain invariant to both permutations of input tokens and the presence of identity elements. Our findings indicate that leveraging algebraic structures can enhance the LLMs' arithmetic capabilities, offering insights into improving their arithmetic performance.

==> figures/convergence_1000_short.tex <==

\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    width=10cm,
    height=4cm,
    xlabel={steps},
    ylabel={accuracy},
    legend pos=outer north east,
    legend cell align={left},
    grid=major,
    grid style={dashed,gray!30},
    xmin=10, xmax=60000,
    ymin=-0.1, ymax=1.1,
    title={Training Dynamics},
    title style={font=\scriptsize},
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    legend style={font=\tiny},
]
\addplot[pc11, thick, dashed] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  250 0.1955 \\  
  500 0.1955 \\  
  750 0.1955 \\  
  1000 0.1955 \\  
  1250 0.1955 \\  
  1500 0.20750000000000002 \\  
  1750 0.2265 \\  
  2000 0.2545 \\  
  2250 0.31699999999999995 \\  
  2500 0.479 \\  
  2750 0.751 \\  
  3000 0.8414000000000001 \\  
  3250 0.92212 \\  
  3500 0.9601759999999999 \\  
  3750 0.9802647999999998 \\  
  4000 0.98889704 \\  
  4250 0.994395592 \\  
  4500 0.9960083815999999 \\  
  4750 0.99824207368 \\  
  5000 0.9987734602639999 \\  
  5250 0.9994562454472 \\  
  5500 0.99941421966056 \\  
  5750 0.9994698904428879 \\  
  6000 0.9997823890989224 \\  
  6250 0.9998817057739655 \\  
  6500 0.9999427506420818 \\  
  6750 0.9999709957700211 \\  
  7000 0.9978855737952146 \\  
  7250 0.9990627717155665 \\  
  7500 0.9995073888941914 \\  
  7750 0.9997584938398141 \\  
  8000 0.9998782870413634 \\  
  8250 0.9999393354963905 \\  
  8500 0.9996696293530535 \\  
  8750 0.999894822355555 \\  
  9000 0.9996354096419718 \\  
  9250 0.9998801051281471 \\  
  9500 0.9999275725026413 \\  
  9750 0.9999662822636071 \\  
  10000 0.9999826419293463 \\  
  10250 0.9999914208051646 \\  
  10500 0.999995690434484 \\  
  10750 0.9999978492108617 \\  
  11000 0.997598923806707 \\  
  11250 0.9992794620630983 \\  
  11500 0.9995437309996001 \\  
  11750 0.9997910655061899 \\  
  12000 0.999591692751817 \\  
  12250 0.9998566143761641 \\  
  12500 0.9999161535880309 \\  
  12750 0.9987605075140257 \\  
  13000 0.9990197676130107 \\  
  13250 0.9995819810353058 \\  
  13500 0.9997765710718928 \\  
  13750 0.9998911694250984 \\  
  14000 0.9999450079347187 \\  
  14250 0.9999726193229255 \\  
  14500 0.9996862865903495 \\  
  14750 0.9999031479093973 \\  
  15000 0.9999395730318542 \\  
  15250 0.999972186700496 \\  
  15500 0.9999856133133342 \\  
  15750 0.9999929026640498 \\  
  16000 0.9999964321305483 \\  
  16250 0.9999982199055694 \\  
  16500 0.9999991091847257 \\  
  16750 0.9999995547459746 \\  
  17000 0.9999997773422649 \\  
  17250 0.9999998886772768 \\  
  17500 0.9999999443374096 \\  
  17750 0.9999999721689505 \\  
  18000 0.9996999860844261 \\  
  18250 0.9996099930422229 \\  
  18500 0.9989529965211095 \\  
  18750 0.9996468982605551 \\  
  19000 0.9997893691302775 \\  
  19250 0.9999015005651388 \\  
  19500 0.9999493870825693 \\  
  19750 0.9999749661812847 \\  
  20000 0.9999874285626423 \\  
  20250 0.9999937251869212 \\  
  20500 0.9999968604123405 \\  
  20750 0.9999984306423941 \\  
  21000 0.9999992152339523 \\  
  21250 0.9999996076344251 \\  
  21500 0.9999998038137227 \\  
  21750 0.9999999019075593 \\  
  22000 0.99999995095364 \\  
  22250 0.9999999754768479 \\  
  22500 0.9999999877384185 \\  
  22750 0.9999999938692103 \\  
  23000 0.999999996934605 \\  
  23250 0.9999999984673026 \\  
  23500 0.9999999992336512 \\  
}; 
\addlegendentry{Training: $+$'s commutativity and identity}\addplot[pc12, thick, dashed] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  250 0.256 \\  
  500 0.256 \\  
  750 0.256 \\  
  1000 0.256 \\  
  1250 0.256 \\  
  1500 0.198 \\  
  1750 0.24 \\  
  2000 0.145 \\  
  2250 0.145 \\  
  2500 0.149 \\  
  2750 0.147 \\  
  3000 0.1508 \\  
  3250 0.17334 \\  
  3500 0.171482 \\  
  3750 0.17257859999999997 \\  
  4000 0.17872178 \\  
  4250 0.19327439399999996 \\  
  4500 0.18205449619999997 \\  
  4750 0.18014378826 \\  
  5000 0.186248586098 \\  
  5250 0.1932889546554 \\  
  5500 0.20081154500642 \\  
  5750 0.18817235896746598 \\  
  6000 0.1893328621908818 \\  
  6250 0.19621709455401115 \\  
  6500 0.18819841458529152 \\  
  6750 0.20628123383098856 \\  
  7000 0.20670421160782573 \\  
  7250 0.21103938686544657 \\  
  7500 0.20518223722041654 \\  
  7750 0.20925860985266959 \\  
  8000 0.2116958066778425 \\  
  8250 0.2230346029886197 \\  
  8500 0.20747996156437015 \\  
  8750 0.19974744876817302 \\  
  9000 0.21027223078688892 \\  
  9250 0.20845641411288396 \\  
  9500 0.20416414731255408 \\  
  9750 0.2176948856050546 \\  
  10000 0.18832488041277182 \\  
  10250 0.18986695268433698 \\  
  10500 0.18679257384657827 \\  
  10750 0.19382446742240717 \\  
  11000 0.19262659761137998 \\  
  11250 0.19957042602565467 \\  
  11500 0.1931337875688344 \\  
  11750 0.1954971788732158 \\  
  12000 0.18236253241884817 \\  
  12250 0.193058477612976 \\  
  12500 0.19795379652577763 \\  
  12750 0.1896919867190309 \\  
  13000 0.20270297566828704 \\  
  13250 0.2045800913723892 \\  
  13500 0.20524432497854547 \\  
  13750 0.20143130663080255 \\  
  14000 0.2093538244870953 \\  
  14250 0.19994927800920886 \\  
  14500 0.19492016585147215 \\  
  14750 0.19667097755636254 \\  
  15000 0.21049330985205597 \\  
  15250 0.20401509071125307 \\  
  15500 0.2100538581985815 \\  
  15750 0.21721766653069977 \\  
  16000 0.21697068577906806 \\  
  16250 0.20921297238679037 \\  
  16500 0.2038609602939439 \\  
  16750 0.19787958532686223 \\  
  17000 0.20034997162745305 \\  
  17250 0.20169295002092213 \\  
  17500 0.20234288216902196 \\  
  17750 0.2056721596527988 \\  
  18000 0.20613593611274184 \\  
  18250 0.20120799679910245 \\  
  18500 0.1925759926510049 \\  
  18750 0.20449359747521173 \\  
  19000 0.207805678507664 \\  
  19250 0.20279106329982036 \\  
  19500 0.2010178868407125 \\  
  19750 0.20178447238219577 \\  
  20000 0.20423713039872998 \\  
  20250 0.20804958635783855 \\  
  20500 0.20643858894722455 \\  
  20750 0.21293653531995121 \\  
  21000 0.2057248194907078 \\  
  21250 0.20661109937920746 \\  
  21500 0.21635581176283303 \\  
  21750 0.21036785346677067 \\  
  22000 0.2035459372163145 \\  
  22250 0.20390056651157143 \\  
  22500 0.20032476367510288 \\  
  22750 0.20228748575368802 \\  
  23000 0.20311872209361667 \\  
  23250 0.2041643652034538 \\  
  23500 0.2045611817703978 \\  
}; 
\addlegendentry{Testing:  $+$'s commutativity}\addplot[pc13, thick, dashed] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  250 0.114 \\  
  500 0.114 \\  
  750 0.114 \\  
  1000 0.114 \\  
  1250 0.114 \\  
  1500 0.135 \\  
  1750 0.124 \\  
  2000 0.126 \\  
  2250 0.113 \\  
  2500 0.13 \\  
  2750 0.177 \\  
  3000 0.22450000000000003 \\  
  3250 0.32685000000000003 \\  
  3500 0.44990500000000005 \\  
  3750 0.5504565 \\  
  4000 0.57252745 \\  
  4250 0.608403885 \\  
  4500 0.6591739105 \\  
  4750 0.66599256165 \\  
  5000 0.7289151595450001 \\  
  5250 0.7088738040285 \\  
  5500 0.67015365716305 \\  
  5750 0.663133477551765 \\  
  6000 0.6985554089818344 \\  
  6250 0.7426799704497268 \\  
  6500 0.7468595320331015 \\  
  6750 0.7717258566549031 \\  
  7000 0.7772037101997811 \\  
  7250 0.7657336987254246 \\  
  7500 0.7964404806376054 \\  
  7750 0.7877055140638242 \\  
  8000 0.8043557022829078 \\  
  8250 0.8048772620912548 \\  
  8500 0.8036987488556673 \\  
  8750 0.7961973508658257 \\  
  9000 0.8430290801453144 \\  
  9250 0.8491284591301769 \\  
  9500 0.8310414457535844 \\  
  9750 0.806425279639093 \\  
  10000 0.8554317284670863 \\  
  10250 0.8142720465040352 \\  
  10500 0.8308247867979192 \\  
  10750 0.8202746406897792 \\  
  11000 0.8067648708867257 \\  
  11250 0.8400569253349957 \\  
  11500 0.8390935646891712 \\  
  11750 0.8481337619402509 \\  
  12000 0.8417494850509923 \\  
  12250 0.8395382217093228 \\  
  12500 0.835836415017896 \\  
  12750 0.802104746676301 \\  
  13000 0.7862150655046798 \\  
  13250 0.8320749943190341 \\  
  13500 0.8226440048461782 \\  
  13750 0.8322007008857568 \\  
  14000 0.8629246107503449 \\  
  14250 0.8460974533136791 \\  
  14500 0.8225216970691382 \\  
  14750 0.8371662544521092 \\  
  15000 0.8422020460425466 \\  
  15250 0.8583772392579749 \\  
  15500 0.8451333763816471 \\  
  15750 0.8625777368402916 \\  
  16000 0.8064866586902522 \\  
  16250 0.8652037712911048 \\  
  16500 0.8124097972563566 \\  
  16750 0.8732433163060176 \\  
  17000 0.889213974617441 \\  
  17250 0.9000885240158341 \\  
  17500 0.9121479546664943 \\  
  17750 0.8958532388015317 \\  
  18000 0.829170767107109 \\  
  18250 0.8477365540122859 \\  
  18500 0.8358380429143967 \\  
  18750 0.8701250682755476 \\  
  19000 0.9032213247741039 \\  
  19250 0.8853789042597859 \\  
  19500 0.9013358037553462 \\  
  19750 0.9121386315525825 \\  
  20000 0.9211751698413094 \\  
  20250 0.9315664141076511 \\  
  20500 0.9439874412164262 \\  
  20750 0.9421528737756929 \\  
  21000 0.9284446062543504 \\  
  21250 0.9061486692538743 \\  
  21500 0.8548890614015974 \\  
  21750 0.9128815853458666 \\  
  22000 0.9251533817439197 \\  
  22250 0.8950341730577624 \\  
  22500 0.9112255900917208 \\  
  22750 0.9100710943332926 \\  
  23000 0.8903438873091599 \\  
  23250 0.9113102756260772 \\  
  23500 0.9144274714187391 \\  
}; 
\addlegendentry{Testing:  $+$'s identity}\addplot[pc21, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  250 0.0 \\  
  500 0.22799999999999998 \\  
  750 0.22799999999999998 \\  
  1000 0.22799999999999998 \\  
  1250 0.22799999999999998 \\  
  1500 0.2305 \\  
  1750 0.263 \\  
  2000 0.2785 \\  
  2250 0.28600000000000003 \\  
  2500 0.4395 \\  
  2750 0.7070000000000001 \\  
  3000 0.7756500000000001 \\  
  3250 0.891995 \\  
  3500 0.9421634999999999 \\  
  3750 0.9718485499999999 \\  
  4000 0.9851709149999999 \\  
  4250 0.9921361294999999 \\  
  4500 0.9961579303499999 \\  
  4750 0.997760992055 \\  
  5000 0.9974440906515 \\  
  5250 0.99870932640095 \\  
  5500 0.9987572069854349 \\  
  5750 0.9994980947357255 \\  
  6000 0.9997251491192611 \\  
  6250 0.9998673542093509 \\  
  6500 0.9999327211747314 \\  
  6750 0.9999665517733545 \\  
  7000 0.9999832376494794 \\  
  7250 0.9996916264721794 \\  
  7500 0.9999058117066018 \\  
  7750 0.9993409061591985 \\  
  8000 0.9997928530184197 \\  
  8250 0.9998719465214457 \\  
  8500 0.9999408692582756 \\  
  8750 0.9999694554296272 \\  
  9000 0.9999849235547157 \\  
  9250 0.9999924226093775 \\  
  9500 0.9999962191382847 \\  
  9750 0.9999981080024232 \\  
  10000 0.9999990543145555 \\  
  10250 0.999699527094609 \\  
  10500 0.9996097635598382 \\  
  10750 0.9998528817774124 \\  
  11000 0.9999168408892076 \\  
  11250 0.9996603404445035 \\  
  11500 0.9992897862222718 \\  
  11750 0.9997529699111318 \\  
  12000 0.9995548695955667 \\  
  12250 0.9995417578697832 \\  
  12500 0.9998180143204916 \\  
  12750 0.9998995800831257 \\  
  13000 0.9999516754569868 \\  
  13250 0.9999754606454085 \\  
  13500 0.9990878057393212 \\  
  13750 0.9997238877863373 \\  
  14000 0.9989259469098333 \\  
  14250 0.9996501728515836 \\  
  14500 0.9997876465464585 \\  
  14750 0.9999013112490959 \\  
  15000 0.9999491580293746 \\  
  15250 0.9999748785337219 \\  
  15500 0.999987379363054 \\  
  15750 0.9996937016622884 \\  
  16000 0.999906848434992 \\  
  16250 0.9999414246967264 \\  
  16500 0.9996731122525171 \\  
  16750 0.9998960761454277 \\  
  17000 0.9999361340688799 \\  
  17250 0.9999704478352067 \\  
  17500 0.9999847477574499 \\  
  17750 0.9999924691107557 \\  
  18000 0.9999962155089717 \\  
  18250 0.9996981115637671 \\  
  18500 0.9999090550200272 \\  
  18750 0.9999425276623848 \\  
  19000 0.9999736638007182 \\  
  19250 0.999686351906454 \\  
  19500 0.999903271952008 \\  
  19750 0.9999396167762478 \\  
  20000 0.9999722122280751 \\  
  20250 0.9999856253460472 \\  
  20500 0.9999929088266216 \\  
  20750 0.9990964351825912 \\  
  21000 0.9997282214374394 \\  
  21250 0.999828109949491 \\  
  21500 0.9999212551285912 \\  
  21750 0.9999591875335264 \\  
  22000 0.9999798817729171 \\  
  22250 0.9999898832852278 \\  
  22500 0.99999495316286 \\  
  22750 0.9999974742773807 \\  
  23000 0.9999987375995002 \\  
  23250 0.9999993687075881 \\  
  23500 0.9999996843722264 \\  
}; 
\addlegendentry{Training: $\oplus$'s commutativity and identity}\addplot[pc22, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  250 0.0 \\  
  500 0.203 \\  
  750 0.203 \\  
  1000 0.203 \\  
  1250 0.203 \\  
  1500 0.201 \\  
  1750 0.204 \\  
  2000 0.194 \\  
  2250 0.218 \\  
  2500 0.092 \\  
  2750 0.116 \\  
  3000 0.1346 \\  
  3250 0.13658 \\  
  3500 0.172034 \\  
  3750 0.1864682 \\  
  4000 0.20454386 \\  
  4250 0.215609978 \\  
  4500 0.23093737939999998 \\  
  4750 0.23364221161999998 \\  
  5000 0.23058640142599998 \\  
  5250 0.2227401415898 \\  
  5500 0.22188068261954003 \\  
  5750 0.24123821894484201 \\  
  6000 0.2367595339454066 \\  
  6250 0.23675168207810615 \\  
  6500 0.2315014580179725 \\  
  6750 0.22632560561320236 \\  
  7000 0.21884782748575796 \\  
  7250 0.2166869088070476 \\  
  7500 0.23689085539069007 \\  
  7750 0.2415359474979118 \\  
  8000 0.22934986978844252 \\  
  8250 0.23155855568632394 \\  
  8500 0.23340255368474142 \\  
  8750 0.2443766216740548 \\  
  9000 0.24545324187069056 \\  
  9250 0.26847363472861263 \\  
  9500 0.25628741460565285 \\  
  9750 0.2573335878545571 \\  
  10000 0.2636288178169324 \\  
  10250 0.2584220041305354 \\  
  10500 0.25748948302085384 \\  
  10750 0.25548904531930966 \\  
  11000 0.2505956618978783 \\  
  11250 0.25732760310129443 \\  
  11500 0.26965784712017615 \\  
  11750 0.27043011444618226 \\  
  12000 0.2550948190458723 \\  
  12250 0.26797145715837994 \\  
  12500 0.2631009190521012 \\  
  12750 0.2749274214314683 \\  
  13000 0.2557883183346506 \\  
  13250 0.271629237643542 \\  
  13500 0.27926760312652765 \\  
  13750 0.28134320470231244 \\  
  14000 0.28932972172334653 \\  
  14250 0.2877332369872352 \\  
  14500 0.2640529432685052 \\  
  14750 0.2639892066792751 \\  
  15000 0.27360205633063306 \\  
  15250 0.27887953756711736 \\  
  15500 0.2730240669031985 \\  
  15750 0.27239517382767126 \\  
  16000 0.2668209588386212 \\  
  16250 0.2638858050343535 \\  
  16500 0.28284783739416813 \\  
  16750 0.2732429317216858 \\  
  17000 0.2662576632559226 \\  
  17250 0.26620159214894534 \\  
  17500 0.26668624397027585 \\  
  17750 0.26322603240597725 \\  
  18000 0.2694364341188208 \\  
  18250 0.2763535334762439 \\  
  18500 0.26764970345475525 \\  
  18750 0.260330264384051 \\  
  19000 0.2644640496606908 \\  
  19250 0.27517224133661233 \\  
  19500 0.24699807736705282 \\  
  19750 0.26541664734377707 \\  
  20000 0.2645248019398384 \\  
  20250 0.2642991053163292 \\  
  20500 0.2719422117888826 \\  
  20750 0.2670125740682977 \\  
  21000 0.27829799339937755 \\  
  21250 0.27339065542664304 \\  
  21500 0.27784699596793067 \\  
  21750 0.2906931643330435 \\  
  22000 0.2919926488967061 \\  
  22250 0.2936671111023162 \\  
  22500 0.29669939822036545 \\  
  22750 0.2941765305763412 \\  
  23000 0.2979228989949389 \\  
  23250 0.29519452275611574 \\  
  23500 0.2923506467263286 \\  
}; 
\addlegendentry{Testing:  $\oplus$'s commutativity}\addplot[pc23, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  250 0.0 \\  
  500 0.162 \\  
  750 0.162 \\  
  1000 0.162 \\  
  1250 0.162 \\  
  1500 0.174 \\  
  1750 0.165 \\  
  2000 0.164 \\  
  2250 0.171 \\  
  2500 0.157 \\  
  2750 0.19 \\  
  3000 0.20409999999999998 \\  
  3250 0.29442999999999997 \\  
  3500 0.39313899999999996 \\  
  3750 0.46958469999999997 \\  
  4000 0.5221893099999999 \\  
  4250 0.548615263 \\  
  4500 0.6200035099 \\  
  4750 0.58286257927 \\  
  5000 0.611259124771 \\  
  5250 0.6208639953583 \\  
  5500 0.61518511108459 \\  
  5750 0.6900419328612069 \\  
  6000 0.692731090966821 \\  
  6250 0.710623520576167 \\  
  6500 0.6598601652695322 \\  
  6750 0.7022204016384763 \\  
  7000 0.7086521370184962 \\  
  7250 0.6704176812693965 \\  
  7500 0.6799905180826685 \\  
  7750 0.6904389235517401 \\  
  8000 0.7515307288737888 \\  
  8250 0.7223031110173107 \\  
  8500 0.767644006192572 \\  
  8750 0.7459235129595025 \\  
  9000 0.821941454507108 \\  
  9250 0.7759747876480826 \\  
  9500 0.8099865817451355 \\  
  9750 0.7903934532883489 \\  
  10000 0.7897166941610182 \\  
  10250 0.7773543535771403 \\  
  10500 0.7633779754892438 \\  
  10750 0.798148828004487 \\  
  11000 0.8059824459502705 \\  
  11250 0.8454096165855297 \\  
  11500 0.7506211295706859 \\  
  11750 0.7627273005297587 \\  
  12000 0.7730803031159963 \\  
  12250 0.8247968209877746 \\  
  12500 0.850347076607932 \\  
  12750 0.831983805081157 \\  
  13000 0.8068298491851403 \\  
  13250 0.8562473352636578 \\  
  13500 0.7815571854976113 \\  
  13750 0.8054918891756492 \\  
  14000 0.8454032853024558 \\  
  14250 0.8861701745083017 \\  
  14500 0.8825913808827361 \\  
  14750 0.8801944317156509 \\  
  15000 0.9079174676029689 \\  
  15250 0.9057946834524557 \\  
  15500 0.8683301517960335 \\  
  15750 0.8664785138840555 \\  
  16000 0.81597656934482 \\  
  16250 0.8186408221918516 \\  
  16500 0.7765899035920374 \\  
  16750 0.8536410532967963 \\  
  17000 0.8689513063482426 \\  
  17250 0.8806494972341523 \\  
  17500 0.8958899798050699 \\  
  17750 0.8632319436649362 \\  
  18000 0.8621585810799878 \\  
  18250 0.8603707686904899 \\  
  18500 0.8597270887151458 \\  
  18750 0.8755552034835927 \\  
  19000 0.8910392699165923 \\  
  19250 0.907467301323337 \\  
  19500 0.8497441173886603 \\  
  19750 0.8622699653489317 \\  
  20000 0.8656554013435456 \\  
  20250 0.8709236169379568 \\  
  20500 0.8752426252157416 \\  
  20750 0.8680651492585181 \\  
  21000 0.8861438072991297 \\  
  21250 0.9022496571155906 \\  
  21500 0.8866892778645902 \\  
  21750 0.9208317490709361 \\  
  22000 0.9265184525077399 \\  
  22250 0.8980387106594157 \\  
  22500 0.9140634584485987 \\  
  22750 0.8908229086005212 \\  
  23000 0.9004532184250161 \\  
  23250 0.920218256387557 \\  
  23500 0.9253107987587686 \\  
}; 
\addlegendentry{Testing:  $\oplus$'s identity}\addplot[pc31, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  250 0.10583333333333333 \\  
  500 0.2665 \\  
  750 0.2665 \\  
  1000 0.2665 \\  
  1250 0.37283333333333335 \\  
  1500 0.49533333333333335 \\  
  1750 0.802 \\  
  2000 0.8566666666666666 \\  
  2250 0.8596666666666666 \\  
  2500 0.9031666666666668 \\  
  2750 0.9646666666666667 \\  
  3000 0.9676166666666666 \\  
  3250 0.9836516666666666 \\  
  3500 0.9917571666666667 \\  
  3750 0.9958923166666667 \\  
  4000 0.9971434116666666 \\  
  4250 0.9980322551666666 \\  
  4500 0.9988240177166665 \\  
  4750 0.9994504308316666 \\  
  5000 0.9997175310211666 \\  
  5250 0.9997603023895166 \\  
  5500 0.9988998438189717 \\  
  5750 0.9996459833846432 \\  
  6000 0.99918377939729 \\  
  6250 0.9997197321576512 \\  
  6500 0.9998342975870244 \\  
  6750 0.9999222624918724 \\  
  7000 0.9999601085062642 \\  
  7250 0.9997802588010665 \\  
  7500 0.9999300884909463 \\  
  7750 0.9999570524273904 \\  
  8000 0.9999801245773118 \\  
  8250 0.9999897426159325 \\  
  8500 0.9999949352425109 \\  
  8750 0.9999974548343464 \\  
  9000 0.999998729974555 \\  
  9250 0.9999993644758012 \\  
  9500 0.9999996823401959 \\  
  9750 0.9999998411496388 \\  
  10000 0.9998999205789113 \\  
  10250 0.9999699602886373 \\  
  10500 0.9999809801444823 \\  
  10750 0.9999912900722084 \\  
  11000 0.9999954850361107 \\  
  11250 0.9998977745180542 \\  
  11500 0.9999688808590272 \\  
  11750 0.9999804417095135 \\  
  12000 0.999891020598757 \\  
  12250 0.9999653503505784 \\  
  12500 0.9999787071650492 \\  
  12750 0.9999901471845725 \\  
  13000 0.9999949148718766 \\  
  13250 0.9999974891800203 \\  
  13500 0.9999987382411938 \\  
  13750 0.9997993703903602 \\  
  14000 0.9999396849412273 \\  
  14250 0.9999618425214041 \\  
  14500 0.999982521250544 \\  
  14750 0.9999909406273035 \\  
  15000 0.9999955343132454 \\  
  15250 0.9999977543567039 \\  
  15500 0.9997988797383357 \\  
  15750 0.9999394393571711 \\  
  16000 0.9999617197809849 \\  
  16250 0.9999824598700127 \\  
  16500 0.9997909099391024 \\  
  16750 0.9999355189687319 \\  
  17000 0.9999597466845298 \\  
  17250 0.9999814759022322 \\  
  17500 0.9999904174391226 \\  
  17750 0.9999952728219599 \\  
  18000 0.9998976235905004 \\  
  18250 0.9995688143593461 \\  
  18500 0.9998604066668537 \\  
  18750 0.9999150034359907 \\  
  19000 0.9999605416974825 \\  
  19250 0.9999796628528438 \\  
  19500 0.9999899530256013 \\  
  19750 0.9999949521929647 \\  
  20000 0.9999974809604495 \\  
  20250 0.9999987395074313 \\  
  20500 0.9999993699482743 \\  
  20750 0.9999996849352254 \\  
  21000 0.9999998424753951 \\  
  21250 0.9999999212361411 \\  
  21500 0.9999999606183818 \\  
  21750 0.9999999803091286 \\  
  22000 0.9999999901545767 \\  
  22250 0.9999999950772859 \\  
  22500 0.9999999975386433 \\  
  22750 0.9999999987693216 \\  
  23000 0.9999999993846607 \\  
  23250 0.9999999996923304 \\  
  23500 0.9999999998461652 \\  
}; 
\addlegendentry{Training: $\ominus$, $\triangleleft$ and $\triangleright$, no commutativity and identity}\addplot[pc32, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  250 0.0 \\  
  500 0.506 \\  
  750 0.506 \\  
  1000 0.506 \\  
  1250 0.506 \\  
  1500 0.5105 \\  
  1750 0.53 \\  
  2000 0.5555 \\  
  2250 0.573 \\  
  2500 0.6365 \\  
  2750 0.7595 \\  
  3000 0.7972999999999999 \\  
  3250 0.87584 \\  
  3500 0.931982 \\  
  3750 0.9560786 \\  
  4000 0.96682178 \\  
  4250 0.976354394 \\  
  4500 0.9823884962 \\  
  4750 0.98905198826 \\  
  5000 0.990754446098 \\  
  5250 0.9904315326554001 \\  
  5500 0.98360490440642 \\  
  5750 0.990224624587466 \\  
  6000 0.9927278778168819 \\  
  6250 0.9959408258038112 \\  
  6500 0.9950550355228314 \\  
  6750 0.9948105932372306 \\  
  7000 0.9946486815234523 \\  
  7250 0.9909756637807587 \\  
  7500 0.9961575672865728 \\  
  7750 0.9955448365640477 \\  
  8000 0.9961792076978716 \\  
  8250 0.9975082459657661 \\  
  8500 0.997070394559517 \\  
  8750 0.9961719429644318 \\  
  9000 0.9958586223452813 \\  
  9250 0.9950747810000276 \\  
  9500 0.9972082965345364 \\  
  9750 0.9971699670603638 \\  
  10000 0.9964718197715629 \\  
  10250 0.9935585426375052 \\  
  10500 0.9968147447684078 \\  
  10750 0.9969002776942728 \\  
  11000 0.9969515577851227 \\  
  11250 0.9951754951049641 \\  
  11500 0.9967478043100015 \\  
  11750 0.9976418908034969 \\  
  12000 0.9971673476720492 \\  
  12250 0.9962143933819645 \\  
  12500 0.9964810527817942 \\  
  12750 0.9973657551727346 \\  
  13000 0.9982578318299997 \\  
  13250 0.9986139250662733 \\  
  13500 0.9991099607028819 \\  
  13750 0.9950943807174919 \\  
  14000 0.9948393102855357 \\  
  14250 0.9964612311574099 \\  
  14500 0.9954223003757765 \\  
  14750 0.9967728132284741 \\  
  15000 0.9979740740061198 \\  
  15250 0.9987695035246833 \\  
  15500 0.9979282584580171 \\  
  15750 0.9980554278898734 \\  
  16000 0.9962094542127637 \\  
  16250 0.9959683790528165 \\  
  16500 0.9924114591371214 \\  
  16750 0.996120275646418 \\  
  17000 0.9962772286076376 \\  
  17250 0.997595196146933 \\  
  17500 0.9980062817048436 \\  
  17750 0.9982614041261463 \\  
  18000 0.9971790494083282 \\  
  18250 0.995079855235113 \\  
  18500 0.9979418615113667 \\  
  18750 0.9976905439769213 \\  
  19000 0.9976013493442131 \\  
  19250 0.997849459200956 \\  
  19500 0.9970149726947082 \\  
  19750 0.996489437728508 \\  
  20000 0.9962483285880233 \\  
  20250 0.9976234423492577 \\  
  20500 0.9983118655635795 \\  
  20750 0.9974559039039996 \\  
  21000 0.9978679577275578 \\  
  21250 0.9976059777086673 \\  
  21500 0.9972685890853559 \\  
  21750 0.9974411744964736 \\  
  22000 0.9980592112574777 \\  
  22250 0.9979618808268906 \\  
  22500 0.9985944853738149 \\  
  22750 0.9987745336948335 \\  
  23000 0.9979918086458316 \\  
  23250 0.9983749959632328 \\  
  23500 0.9984116796535529 \\  
}; 
\addlegendentry{Testing:  $\ominus$, no commutativity and identity}\addplot[pc33,  very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  250 0.135 \\  
  500 0.135 \\  
  750 0.135 \\  
  1000 0.135 \\  
  1250 0.26625 \\  
  1500 0.417 \\  
  1750 0.91675 \\  
  2000 1.0 \\  
  2250 1.0 \\  
  2500 1.0 \\  
  2750 1.0 \\  
  3000 0.9999999999999999 \\  
  3250 0.9998499999999999 \\  
  3500 0.9999549999999999 \\  
  3750 0.9999715 \\  
  4000 0.9999869499999999 \\  
  4250 0.9999932349999999 \\  
  4500 0.9999966655 \\  
  4750 0.9999983231499999 \\  
  5000 0.999999163495 \\  
  5250 0.9999995813634999 \\  
  5500 0.99999979075855 \\  
  5750 0.9999998953639149 \\  
  6000 0.9999999476850294 \\  
  6250 0.9999999738419003 \\  
  6500 0.9999999869210731 \\  
  6750 0.9999999934605119 \\  
  7000 0.9999999967302609 \\  
  7250 0.9999999983651294 \\  
  7500 0.9999999991825649 \\  
  7750 0.9999999995912824 \\  
  8000 0.9999999997956411 \\  
  8250 0.9999999998978205 \\  
  8500 0.9999999999489102 \\  
  8750 0.9999999999744551 \\  
  9000 0.9999999999872276 \\  
  9250 0.9999999999936138 \\  
  9500 0.9999999999968069 \\  
  9750 0.9999999999984034 \\  
  10000 0.9999999999992016 \\  
  10250 0.9999999999996008 \\  
  10500 0.9999999999998004 \\  
  10750 0.9999999999999002 \\  
  11000 0.9998499999999502 \\  
  11250 0.999954999999975 \\  
  11500 0.9999714999999875 \\  
  11750 0.9999869499999936 \\  
  12000 0.9999932349999968 \\  
  12250 0.9999966654999983 \\  
  12500 0.9999983231499991 \\  
  12750 0.9998491634949995 \\  
  13000 0.9999545813634998 \\  
  13250 0.9999712907585498 \\  
  13500 0.9999868453639149 \\  
  13750 0.9999931826850295 \\  
  14000 0.9999966393419003 \\  
  14250 0.999998310071073 \\  
  14500 0.9999991569555119 \\  
  14750 0.9999995780937608 \\  
  15000 0.9999997891236795 \\  
  15250 0.99999989454648 \\  
  15500 0.9999999472763119 \\  
  15750 0.9999999736375416 \\  
  16000 0.9999999868188937 \\  
  16250 0.9999999934094222 \\  
  16500 0.999999996704716 \\  
  16750 0.9999999983523569 \\  
  17000 0.9999999991761787 \\  
  17250 0.9999999995880893 \\  
  17500 0.9999999997940446 \\  
  17750 0.9999999998970223 \\  
  18000 0.9999999999485111 \\  
  18250 0.9999999999742555 \\  
  18500 0.9999999999871276 \\  
  18750 0.9999999999935639 \\  
  19000 0.9999999999967819 \\  
  19250 0.9999999999983908 \\  
  19500 0.9999999999991954 \\  
  19750 0.9999999999995977 \\  
  20000 0.9999999999997988 \\  
  20250 0.9999999999998994 \\  
  20500 0.9999999999999496 \\  
  20750 0.9999999999999748 \\  
  21000 0.9999999999999873 \\  
  21250 0.9999999999999936 \\  
  21500 0.9999999999999968 \\  
  21750 0.9999999999999984 \\  
  22000 0.9999999999999991 \\  
  22250 0.9999999999999996 \\  
  22500 0.9999999999999998 \\  
  22750 0.9999999999999999 \\  
  23000 0.9999999999999999 \\  
  23250 0.9999999999999999 \\  
  23500 0.9999999999999999 \\  
}; 
\addlegendentry{Testing:  $\triangleleft$ and $\triangleright$, no commutativity and identity }\end{axis} 

\end{tikzpicture} 



==> figures/convergence_3000_short.tex <==

\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    width=6cm,
    height=4cm,
    xlabel={steps},
    ylabel={accuracy},
    legend pos=outer north east,
    legend cell align={left},
    legend style={font=\tiny},
    grid=major,
    grid style={dashed,gray!30},
    xmin=10, xmax=13000,
    ymin=-0.1, ymax=1.1,
    title={},
    title style={font=\scriptsize},
    label style={font=\scriptsize},
    tick label style={font=\tiny},
]
\addplot[pc11, thick, dashed] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.1413068977007664 \\  
  75 0.1413068977007664 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.14581089636787736 \\  
  225 0.13714611796067977 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.14581089636787736 \\  
  325 0.12881234033100075 \\  
  350 0.1413068977007664 \\  
  375 0.1413068977007664 \\  
  400 0.1413068977007664 \\  
  425 0.14780623125624792 \\  
  450 0.14780623125624792 \\  
  475 0.14780623125624792 \\  
  500 0.1413068977007664 \\  
  750 0.2158011218482728 \\  
  1000 0.4179367988448295 \\  
  1250 0.9153479951127401 \\  
  1500 0.9850011662779073 \\  
  1750 0.9976669443518826 \\  
  2000 0.998 \\  
  2250 0.9986668888148396 \\  
  2500 0.9995001110740864 \\  
  2750 0.9996666666666667 \\  
  3000 1.0 \\  
  3250 0.9998333333333334 \\  
  3500 0.9976666666666667 \\  
  3750 0.9995000555370432 \\  
  4000 0.9991666666666666 \\  
  4250 0.9984999999999999 \\  
  4500 0.9998333888703765 \\  
  4750 0.9993333333333334 \\  
  5000 1.0 \\  
  5250 0.9983333888703765 \\  
  5500 0.9970003332222592 \\  
  5750 1.0 \\  
  6000 1.0 \\  
  6250 0.9998333333333334 \\  
  6500 0.9956678329445741 \\  
  6750 1.0 \\  
  7000 0.9991666666666666 \\  
  7250 1.0 \\  
  7500 1.0 \\  
  7750 0.9998333888703765 \\  
  8000 1.0 \\  
  8250 1.0 \\  
  8500 1.0 \\  
  8750 0.9996667777407531 \\  
  9000 1.0 \\  
  9250 1.0 \\  
  9500 0.9996667222037099 \\  
  9750 0.9986669443518827 \\  
  10000 1.0 \\  
  10250 0.999 \\  
  10500 1.0 \\  
  10750 1.0 \\  
  11000 0.9998333888703765 \\  
  11250 0.9986669998889259 \\  
  11500 0.9988333333333334 \\  
  11750 0.9985003887593025 \\  
  12000 0.9998333888703765 \\  
  12250 1.0 \\  
  12500 1.0 \\  
  12750 1.0 \\  
  13000 1.0 \\  
  13250 1.0 \\  
}; 
\addlegendentry{Training: $+$'s commutativity and identity}\addplot[pc12, thick, dashed] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.174 \\  
  75 0.174 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.174 \\  
  225 0.087 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.174 \\  
  325 0.135 \\  
  350 0.174 \\  
  375 0.174 \\  
  400 0.174 \\  
  425 0.256 \\  
  450 0.256 \\  
  475 0.256 \\  
  500 0.174 \\  
  750 0.087 \\  
  1000 0.043 \\  
  1250 0.056 \\  
  1500 0.204 \\  
  1750 0.313 \\  
  2000 0.418 \\  
  2250 0.605 \\  
  2500 0.584 \\  
  2750 0.627 \\  
  3000 0.58 \\  
  3250 0.629 \\  
  3500 0.582 \\  
  3750 0.684 \\  
  4000 0.705 \\  
  4250 0.608 \\  
  4500 0.76 \\  
  4750 0.652 \\  
  5000 0.806 \\  
  5250 0.807 \\  
  5500 0.7 \\  
  5750 0.74 \\  
  6000 0.751 \\  
  6250 0.809 \\  
  6500 0.701 \\  
  6750 0.724 \\  
  7000 0.758 \\  
  7250 0.764 \\  
  7500 0.763 \\  
  7750 0.749 \\  
  8000 0.837 \\  
  8250 0.831 \\  
  8500 0.751 \\  
  8750 0.767 \\  
  9000 0.831 \\  
  9250 0.866 \\  
  9500 0.903 \\  
  9750 0.824 \\  
  10000 0.781 \\  
  10250 0.786 \\  
  10500 0.85 \\  
  10750 0.865 \\  
  11000 0.813 \\  
  11250 0.698 \\  
  11500 0.78 \\  
  11750 0.747 \\  
  12000 0.826 \\  
  12250 0.779 \\  
  12500 0.836 \\  
  12750 0.867 \\  
  13000 0.885 \\  
  13250 0.877 \\  
}; 
\addlegendentry{Testing:  $+$'s commutativity}\addplot[pc13, thick, dashed] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.126 \\  
  75 0.126 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.198 \\  
  225 0.162 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.198 \\  
  325 0.124 \\  
  350 0.126 \\  
  375 0.126 \\  
  400 0.126 \\  
  425 0.114 \\  
  450 0.114 \\  
  475 0.114 \\  
  500 0.126 \\  
  750 0.094 \\  
  1000 0.183 \\  
  1250 0.556 \\  
  1500 0.791 \\  
  1750 0.88 \\  
  2000 0.947 \\  
  2250 0.956 \\  
  2500 0.956 \\  
  2750 0.983 \\  
  3000 0.981 \\  
  3250 0.994 \\  
  3500 0.977 \\  
  3750 0.989 \\  
  4000 0.998 \\  
  4250 0.998 \\  
  4500 0.99 \\  
  4750 0.985 \\  
  5000 0.997 \\  
  5250 0.985 \\  
  5500 0.985 \\  
  5750 1.0 \\  
  6000 0.994 \\  
  6250 0.992 \\  
  6500 0.994 \\  
  6750 0.989 \\  
  7000 0.99 \\  
  7250 0.994 \\  
  7500 0.996 \\  
  7750 0.989 \\  
  8000 0.987 \\  
  8250 0.984 \\  
  8500 0.998 \\  
  8750 0.982 \\  
  9000 0.995 \\  
  9250 0.997 \\  
  9500 0.999 \\  
  9750 0.991 \\  
  10000 0.999 \\  
  10250 0.999 \\  
  10500 1.0 \\  
  10750 1.0 \\  
  11000 0.992 \\  
  11250 0.991 \\  
  11500 1.0 \\  
  11750 0.994 \\  
  12000 1.0 \\  
  12250 0.981 \\  
  12500 1.0 \\  
  12750 1.0 \\  
  13000 1.0 \\  
  13250 1.0 \\  
}; 
\addlegendentry{Testing:  $+$'s identity}\addplot[pc21, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.0 \\  
  75 0.0 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.0 \\  
  225 0.0 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.0 \\  
  325 0.1922996223481062 \\  
  350 0.21613278907030992 \\  
  375 0.21613278907030992 \\  
  400 0.21613278907030992 \\  
  425 0.21613278907030992 \\  
  450 0.1922996223481062 \\  
  475 0.21613278907030992 \\  
  500 0.21613278907030992 \\  
  750 0.5220762523603244 \\  
  1000 0.9165166055759191 \\  
  1250 0.9956674997223147 \\  
  1500 0.9983336665555926 \\  
  1750 0.9985000555370431 \\  
  2000 0.9988335554815062 \\  
  2250 1.0 \\  
  2500 0.9996667777407531 \\  
  2750 0.9998333333333334 \\  
  3000 1.0 \\  
  3250 0.9996667222037099 \\  
  3500 0.9998333888703765 \\  
  3750 1.0 \\  
  4000 0.9996667222037099 \\  
  4250 1.0 \\  
  4500 1.0 \\  
  4750 0.9996666666666667 \\  
  5000 1.0 \\  
  5250 1.0 \\  
  5500 1.0 \\  
  5750 0.9998333333333334 \\  
  6000 0.9988336665555926 \\  
  6250 0.9995000555370432 \\  
  6500 0.9991668888148395 \\  
  6750 1.0 \\  
  7000 0.9998333333333334 \\  
  7250 0.9986671109630123 \\  
  7500 0.9986669998889259 \\  
  7750 0.9998333888703765 \\  
  8000 0.9998333888703765 \\  
  8250 0.9993333888703766 \\  
  8500 1.0 \\  
  8750 0.9988336665555926 \\  
  9000 1.0 \\  
  9250 1.0 \\  
  9500 0.9990003332222592 \\  
  9750 0.9984999999999999 \\  
  10000 0.9998333888703765 \\  
  10250 1.0 \\  
  10500 1.0 \\  
  10750 1.0 \\  
  11000 0.9986667222037099 \\  
  11250 0.9998333888703765 \\  
  11500 0.9998333888703765 \\  
  11750 0.9986671109630123 \\  
  12000 1.0 \\  
  12250 0.9990003332222592 \\  
  12500 1.0 \\  
  12750 1.0 \\  
  13000 1.0 \\  
  13250 1.0 \\  
}; 
\addlegendentry{Training: $\oplus$'s commutativity and identity}\addplot[pc22, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.0 \\  
  75 0.0 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.0 \\  
  225 0.0 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.0 \\  
  325 0.203 \\  
  350 0.198 \\  
  375 0.198 \\  
  400 0.198 \\  
  425 0.198 \\  
  450 0.203 \\  
  475 0.198 \\  
  500 0.198 \\  
  750 0.166 \\  
  1000 0.262 \\  
  1250 0.411 \\  
  1500 0.5 \\  
  1750 0.57 \\  
  2000 0.648 \\  
  2250 0.732 \\  
  2500 0.743 \\  
  2750 0.777 \\  
  3000 0.816 \\  
  3250 0.807 \\  
  3500 0.775 \\  
  3750 0.796 \\  
  4000 0.824 \\  
  4250 0.824 \\  
  4500 0.834 \\  
  4750 0.745 \\  
  5000 0.865 \\  
  5250 0.855 \\  
  5500 0.827 \\  
  5750 0.819 \\  
  6000 0.774 \\  
  6250 0.818 \\  
  6500 0.792 \\  
  6750 0.816 \\  
  7000 0.839 \\  
  7250 0.9 \\  
  7500 0.837 \\  
  7750 0.843 \\  
  8000 0.828 \\  
  8250 0.865 \\  
  8500 0.855 \\  
  8750 0.85 \\  
  9000 0.83 \\  
  9250 0.865 \\  
  9500 0.825 \\  
  9750 0.801 \\  
  10000 0.853 \\  
  10250 0.85 \\  
  10500 0.898 \\  
  10750 0.912 \\  
  11000 0.888 \\  
  11250 0.823 \\  
  11500 0.912 \\  
  11750 0.869 \\  
  12000 0.92 \\  
  12250 0.903 \\  
  12500 0.912 \\  
  12750 0.919 \\  
  13000 0.932 \\  
  13250 0.929 \\  
}; 
\addlegendentry{Testing:  $\oplus$'s commutativity}\addplot[pc23, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.0 \\  
  75 0.0 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.0 \\  
  225 0.0 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.0 \\  
  325 0.162 \\  
  350 0.174 \\  
  375 0.174 \\  
  400 0.174 \\  
  425 0.174 \\  
  450 0.162 \\  
  475 0.174 \\  
  500 0.174 \\  
  750 0.333 \\  
  1000 0.608 \\  
  1250 0.833 \\  
  1500 0.918 \\  
  1750 0.936 \\  
  2000 0.962 \\  
  2250 0.962 \\  
  2500 0.983 \\  
  2750 0.976 \\  
  3000 0.985 \\  
  3250 0.983 \\  
  3500 0.992 \\  
  3750 0.98 \\  
  4000 0.977 \\  
  4250 0.989 \\  
  4500 0.99 \\  
  4750 0.986 \\  
  5000 0.994 \\  
  5250 0.995 \\  
  5500 0.986 \\  
  5750 1.0 \\  
  6000 0.965 \\  
  6250 0.982 \\  
  6500 0.982 \\  
  6750 0.998 \\  
  7000 0.994 \\  
  7250 0.988 \\  
  7500 0.986 \\  
  7750 0.998 \\  
  8000 0.988 \\  
  8250 0.995 \\  
  8500 0.999 \\  
  8750 0.992 \\  
  9000 0.997 \\  
  9250 1.0 \\  
  9500 0.991 \\  
  9750 0.998 \\  
  10000 0.98 \\  
  10250 0.994 \\  
  10500 0.999 \\  
  10750 1.0 \\  
  11000 0.998 \\  
  11250 0.993 \\  
  11500 0.996 \\  
  11750 0.985 \\  
  12000 1.0 \\  
  12250 0.99 \\  
  12500 0.998 \\  
  12750 1.0 \\  
  13000 1.0 \\  
  13250 0.999 \\  
}; 
\addlegendentry{Testing:  $\oplus$'s identity}\addplot[pc31, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.10559351219241238 \\  
  75 0.10559351219241238 \\  
  100 0.16530578236960505 \\  
  125 0.16530578236960505 \\  
  150 0.16530578236960505 \\  
  175 0.16530578236960505 \\  
  200 0.10237182691773594 \\  
  225 0.10381603066155641 \\  
  250 0.16530578236960505 \\  
  275 0.16530578236960505 \\  
  300 0.10237182691773594 \\  
  325 0.2748430817086041 \\  
  350 0.27089929456201745 \\  
  375 0.27089929456201745 \\  
  400 0.27089929456201745 \\  
  425 0.2721213131144809 \\  
  450 0.2721213131144809 \\  
  475 0.2721213131144809 \\  
  500 0.27089929456201745 \\  
  750 0.9419541187579847 \\  
  1000 0.9847247680942065 \\  
  1250 0.9985557962561794 \\  
  1500 0.9965005832361272 \\  
  1750 0.9978892406821086 \\  
  2000 0.9988890740432149 \\  
  2250 0.9991668055324112 \\  
  2500 0.9998889074043215 \\  
  2750 1.0 \\  
  3000 0.9999444537021608 \\  
  3250 1.0 \\  
  3500 1.0 \\  
  3750 1.0 \\  
  4000 1.0 \\  
  4250 1.0 \\  
  4500 0.999555629617286 \\  
  4750 0.9998333611064822 \\  
  5000 1.0 \\  
  5250 1.0 \\  
  5500 1.0 \\  
  5750 1.0 \\  
  6000 1.0 \\  
  6250 0.9998889074043215 \\  
  6500 1.0 \\  
  6750 1.0 \\  
  7000 1.0 \\  
  7250 0.9999444537021608 \\  
  7500 0.9989446203410542 \\  
  7750 1.0 \\  
  8000 1.0 \\  
  8250 0.999777814808643 \\  
  8500 1.0 \\  
  8750 1.0 \\  
  9000 1.0 \\  
  9250 0.9995000833194467 \\  
  9500 1.0 \\  
  9750 1.0 \\  
  10000 1.0 \\  
  10250 1.0 \\  
  10500 1.0 \\  
  10750 1.0 \\  
  11000 1.0 \\  
  11250 1.0 \\  
  11500 1.0 \\  
  11750 1.0 \\  
  12000 0.9999444537021608 \\  
  12250 1.0 \\  
  12500 0.9998333611064822 \\  
  12750 1.0 \\  
  13000 1.0 \\  
  13250 1.0 \\  
}; 
\addlegendentry{Training: $\ominus$, $\triangleleft$ and $\triangleright$, no commutativity and identity}\addplot[pc32, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.0 \\  
  75 0.0 \\  
  100 0.506 \\  
  125 0.506 \\  
  150 0.506 \\  
  175 0.506 \\  
  200 0.0 \\  
  225 0.0 \\  
  250 0.506 \\  
  275 0.506 \\  
  300 0.0 \\  
  325 0.506 \\  
  350 0.506 \\  
  375 0.506 \\  
  400 0.506 \\  
  425 0.506 \\  
  450 0.506 \\  
  475 0.506 \\  
  500 0.506 \\  
  750 0.802 \\  
  1000 0.969 \\  
  1250 0.9975 \\  
  1500 0.993 \\  
  1750 0.9955 \\  
  2000 0.997 \\  
  2250 0.9985 \\  
  2500 0.9995 \\  
  2750 1.0 \\  
  3000 0.9995 \\  
  3250 0.999 \\  
  3500 1.0 \\  
  3750 1.0 \\  
  4000 1.0 \\  
  4250 1.0 \\  
  4500 0.998 \\  
  4750 1.0 \\  
  5000 1.0 \\  
  5250 1.0 \\  
  5500 1.0 \\  
  5750 1.0 \\  
  6000 1.0 \\  
  6250 1.0 \\  
  6500 1.0 \\  
  6750 1.0 \\  
  7000 1.0 \\  
  7250 0.999 \\  
  7500 0.9975 \\  
  7750 1.0 \\  
  8000 1.0 \\  
  8250 1.0 \\  
  8500 1.0 \\  
  8750 1.0 \\  
  9000 1.0 \\  
  9250 1.0 \\  
  9500 1.0 \\  
  9750 1.0 \\  
  10000 1.0 \\  
  10250 1.0 \\  
  10500 1.0 \\  
  10750 1.0 \\  
  11000 1.0 \\  
  11250 1.0 \\  
  11500 1.0 \\  
  11750 1.0 \\  
  12000 1.0 \\  
  12250 1.0 \\  
  12500 1.0 \\  
  12750 1.0 \\  
  13000 1.0 \\  
  13250 1.0 \\  
}; 
\addlegendentry{Testing:  $\ominus$, no commutativity and identity}\addplot[pc33,  very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.155 \\  
  75 0.155 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.1525 \\  
  225 0.1295 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.1525 \\  
  325 0.1795 \\  
  350 0.155 \\  
  375 0.155 \\  
  400 0.155 \\  
  425 0.135 \\  
  450 0.135 \\  
  475 0.135 \\  
  500 0.155 \\  
  750 1.0 \\  
  1000 1.0 \\  
  1250 1.0 \\  
  1500 1.0 \\  
  1750 1.0 \\  
  2000 1.0 \\  
  2250 1.0 \\  
  2500 1.0 \\  
  2750 1.0 \\  
  3000 1.0 \\  
  3250 1.0 \\  
  3500 1.0 \\  
  3750 1.0 \\  
  4000 1.0 \\  
  4250 1.0 \\  
  4500 1.0 \\  
  4750 1.0 \\  
  5000 1.0 \\  
  5250 1.0 \\  
  5500 1.0 \\  
  5750 1.0 \\  
  6000 1.0 \\  
  6250 1.0 \\  
  6500 1.0 \\  
  6750 1.0 \\  
  7000 1.0 \\  
  7250 1.0 \\  
  7500 1.0 \\  
  7750 1.0 \\  
  8000 1.0 \\  
  8250 1.0 \\  
  8500 1.0 \\  
  8750 1.0 \\  
  9000 1.0 \\  
  9250 1.0 \\  
  9500 1.0 \\  
  9750 1.0 \\  
  10000 1.0 \\  
  10250 1.0 \\  
  10500 1.0 \\  
  10750 1.0 \\  
  11000 1.0 \\  
  11250 1.0 \\  
  11500 1.0 \\  
  11750 1.0 \\  
  12000 1.0 \\  
  12250 1.0 \\  
  12500 1.0 \\  
  12750 1.0 \\  
  13000 1.0 \\  
  13250 1.0 \\  
}; 
\addlegendentry{Testing:  $\triangleleft$ and $\triangleright$, no commutativity and identity }\end{axis} 

\end{tikzpicture} 



==> figures/convergence_3000_short_backup.tex <==

\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    width=10cm,
    height=4cm,
    xlabel={steps},
    ylabel={accuracy},
    legend pos=outer north east,
    legend cell align={left},
    grid=major,
    grid style={dashed,gray!30},
    xmin=10, xmax=60000,
    ymin=-0.1, ymax=1.1,
    title={},
    title style={font=\scriptsize},
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    legend style={font=\tiny},
]
\addplot[pc11, thick, dashed] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.1413068977007664 \\  
  75 0.1413068977007664 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.14581089636787736 \\  
  225 0.13714611796067977 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.14581089636787736 \\  
  325 0.12881234033100075 \\  
  350 0.1413068977007664 \\  
  375 0.1413068977007664 \\  
  400 0.1413068977007664 \\  
  425 0.14780623125624792 \\  
  450 0.14780623125624792 \\  
  475 0.14780623125624792 \\  
  500 0.1413068977007664 \\  
  525 0.12881234033100075 \\  
  550 0.1413068977007664 \\  
  575 0.14780623125624792 \\  
  600 0.14780623125624792 \\  
  625 0.14780623125624792 \\  
  650 0.14780623125624792 \\  
  675 0.1413068977007664 \\  
  700 0.14780623125624792 \\  
  725 0.14581089636787736 \\  
  750 0.1413068977007664 \\  
  775 0.1413068977007664 \\  
  800 0.13714611796067977 \\  
  1000 0.14780623125624792 \\  
  1250 0.14780623125624792 \\  
  1500 0.14780623125624792 \\  
  1750 0.15880562034877263 \\  
  2000 0.14897295345995779 \\  
  2250 0.17330434299677885 \\  
  2500 0.1769723425524825 \\  
  2750 0.19480301010774187 \\  
  3000 0.1973025658113962 \\  
  3250 0.24796267910696435 \\  
  3500 0.3382812395868044 \\  
  3750 0.5387450849716762 \\  
  4000 0.9103484394090859 \\  
  4250 0.9840023325558147 \\  
  4500 0.9978335554815061 \\  
  4750 0.9985002221481728 \\  
  5000 0.9986667222037099 \\  
  5250 0.9993333888703766 \\  
  5500 0.9998333333333334 \\  
  5750 0.99916672220371 \\  
  6000 0.9993335554815062 \\  
  6250 0.9998333888703765 \\  
  6500 0.9998333888703765 \\  
  6750 0.9995001666111296 \\  
  7000 0.9996667222037099 \\  
  7250 0.9998333333333334 \\  
  7500 1.0 \\  
  7750 0.9993333333333334 \\  
  8000 1.0 \\  
  8250 1.0 \\  
  8500 0.9998333333333334 \\  
  8750 1.0 \\  
  9000 1.0 \\  
  9250 1.0 \\  
  9500 1.0 \\  
  9750 1.0 \\  
  10000 0.9998333888703765 \\  
  11000 0.9990001110740865 \\  
  12000 0.998166777740753 \\  
  13000 0.9998333888703765 \\  
  14000 1.0 \\  
  15000 0.9998333333333334 \\  
  16000 0.9998333333333334 \\  
  17000 1.0 \\  
  18000 1.0 \\  
  19000 0.9996666666666667 \\  
  20000 1.0 \\  
  21000 0.9998333333333334 \\  
  22000 1.0 \\  
  23000 1.0 \\  
  24000 1.0 \\  
  25000 0.9998333888703765 \\  
  26000 1.0 \\  
  27000 1.0 \\  
  28000 0.9998333333333334 \\  
  29000 1.0 \\  
  30000 1.0 \\  
  31000 1.0 \\  
  32000 1.0 \\  
  33000 1.0 \\  
  34000 1.0 \\  
  35000 1.0 \\  
  36000 1.0 \\  
  37000 0.9986670554259691 \\  
  38000 1.0 \\  
  39000 1.0 \\  
  40000 1.0 \\  
  41000 1.0 \\  
  42000 1.0 \\  
  43000 1.0 \\  
  44000 0.9998333888703765 \\  
  45000 1.0 \\  
  46000 1.0 \\  
  47000 1.0 \\  
  48000 1.0 \\  
  49000 1.0 \\  
  50000 1.0 \\  
  51000 0.9986666666666666 \\  
  52000 1.0 \\  
  53000 0.9996666666666667 \\  
  54000 1.0 \\  
  55000 1.0 \\  
  56000 1.0 \\  
  57000 1.0 \\  
  58000 1.0 \\  
  59000 1.0 \\  
  60000 1.0 \\  
}; 
\addlegendentry{Training: $+$'s commutativity and identity}\addplot[pc12, thick, dashed] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.174 \\  
  75 0.174 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.174 \\  
  225 0.087 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.174 \\  
  325 0.135 \\  
  350 0.174 \\  
  375 0.174 \\  
  400 0.174 \\  
  425 0.256 \\  
  450 0.256 \\  
  475 0.256 \\  
  500 0.174 \\  
  525 0.135 \\  
  550 0.174 \\  
  575 0.256 \\  
  600 0.256 \\  
  625 0.256 \\  
  650 0.256 \\  
  675 0.174 \\  
  700 0.256 \\  
  725 0.174 \\  
  750 0.174 \\  
  775 0.174 \\  
  800 0.087 \\  
  1000 0.256 \\  
  1250 0.256 \\  
  1500 0.256 \\  
  1750 0.217 \\  
  2000 0.262 \\  
  2250 0.033 \\  
  2500 0.038 \\  
  2750 0.069 \\  
  3000 0.072 \\  
  3250 0.067 \\  
  3500 0.077 \\  
  3750 0.073 \\  
  4000 0.148 \\  
  4250 0.186 \\  
  4500 0.342 \\  
  4750 0.351 \\  
  5000 0.413 \\  
  5250 0.395 \\  
  5500 0.46 \\  
  5750 0.496 \\  
  6000 0.501 \\  
  6250 0.466 \\  
  6500 0.524 \\  
  6750 0.44 \\  
  7000 0.445 \\  
  7250 0.456 \\  
  7500 0.587 \\  
  7750 0.487 \\  
  8000 0.546 \\  
  8250 0.544 \\  
  8500 0.463 \\  
  8750 0.546 \\  
  9000 0.572 \\  
  9250 0.589 \\  
  9500 0.551 \\  
  9750 0.595 \\  
  10000 0.492 \\  
  11000 0.524 \\  
  12000 0.534 \\  
  13000 0.518 \\  
  14000 0.539 \\  
  15000 0.543 \\  
  16000 0.571 \\  
  17000 0.585 \\  
  18000 0.624 \\  
  19000 0.604 \\  
  20000 0.569 \\  
  21000 0.556 \\  
  22000 0.607 \\  
  23000 0.605 \\  
  24000 0.613 \\  
  25000 0.584 \\  
  26000 0.672 \\  
  27000 0.626 \\  
  28000 0.572 \\  
  29000 0.569 \\  
  30000 0.613 \\  
  31000 0.615 \\  
  32000 0.661 \\  
  33000 0.595 \\  
  34000 0.596 \\  
  35000 0.623 \\  
  36000 0.646 \\  
  37000 0.551 \\  
  38000 0.667 \\  
  39000 0.598 \\  
  40000 0.584 \\  
  41000 0.633 \\  
  42000 0.636 \\  
  43000 0.642 \\  
  44000 0.627 \\  
  45000 0.653 \\  
  46000 0.646 \\  
  47000 0.642 \\  
  48000 0.639 \\  
  49000 0.656 \\  
  50000 0.666 \\  
  51000 0.633 \\  
  52000 0.635 \\  
  53000 0.535 \\  
  54000 0.625 \\  
  55000 0.622 \\  
  56000 0.585 \\  
  57000 0.605 \\  
  58000 0.636 \\  
  59000 0.655 \\  
  60000 0.704 \\  
}; 
\addlegendentry{Testing:  $+$'s commutativity}\addplot[pc13, thick, dashed] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.126 \\  
  75 0.126 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.198 \\  
  225 0.162 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.198 \\  
  325 0.124 \\  
  350 0.126 \\  
  375 0.126 \\  
  400 0.126 \\  
  425 0.114 \\  
  450 0.114 \\  
  475 0.114 \\  
  500 0.126 \\  
  525 0.124 \\  
  550 0.126 \\  
  575 0.114 \\  
  600 0.114 \\  
  625 0.114 \\  
  650 0.114 \\  
  675 0.126 \\  
  700 0.114 \\  
  725 0.198 \\  
  750 0.126 \\  
  775 0.126 \\  
  800 0.162 \\  
  1000 0.114 \\  
  1250 0.114 \\  
  1500 0.114 \\  
  1750 0.126 \\  
  2000 0.113 \\  
  2250 0.125 \\  
  2500 0.132 \\  
  2750 0.143 \\  
  3000 0.137 \\  
  3250 0.099 \\  
  3500 0.153 \\  
  3750 0.159 \\  
  4000 0.363 \\  
  4250 0.645 \\  
  4500 0.835 \\  
  4750 0.882 \\  
  5000 0.922 \\  
  5250 0.898 \\  
  5500 0.958 \\  
  5750 0.94 \\  
  6000 0.956 \\  
  6250 0.961 \\  
  6500 0.961 \\  
  6750 0.959 \\  
  7000 0.951 \\  
  7250 0.971 \\  
  7500 0.99 \\  
  7750 0.956 \\  
  8000 0.967 \\  
  8250 0.96 \\  
  8500 0.987 \\  
  8750 0.986 \\  
  9000 0.988 \\  
  9250 0.987 \\  
  9500 0.988 \\  
  9750 0.991 \\  
  10000 0.669 \\  
  11000 0.69 \\  
  12000 0.744 \\  
  13000 0.733 \\  
  14000 0.771 \\  
  15000 0.785 \\  
  16000 0.82 \\  
  17000 0.85 \\  
  18000 0.865 \\  
  19000 0.882 \\  
  20000 0.812 \\  
  21000 0.853 \\  
  22000 0.881 \\  
  23000 0.937 \\  
  24000 0.921 \\  
  25000 0.859 \\  
  26000 0.92 \\  
  27000 0.931 \\  
  28000 0.925 \\  
  29000 0.928 \\  
  30000 0.974 \\  
  31000 0.954 \\  
  32000 0.967 \\  
  33000 0.97 \\  
  34000 0.923 \\  
  35000 0.956 \\  
  36000 0.969 \\  
  37000 0.9 \\  
  38000 0.955 \\  
  39000 0.975 \\  
  40000 0.986 \\  
  41000 0.982 \\  
  42000 0.977 \\  
  43000 0.977 \\  
  44000 0.957 \\  
  45000 0.974 \\  
  46000 0.974 \\  
  47000 0.966 \\  
  48000 0.972 \\  
  49000 0.97 \\  
  50000 0.973 \\  
  51000 0.954 \\  
  52000 0.975 \\  
  53000 0.953 \\  
  54000 0.986 \\  
  55000 0.991 \\  
  56000 0.979 \\  
  57000 0.99 \\  
  58000 0.991 \\  
  59000 0.991 \\  
  60000 0.99 \\  
}; 
\addlegendentry{Testing:  $+$'s identity}\addplot[pc21, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.0 \\  
  75 0.0 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.0 \\  
  225 0.0 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.0 \\  
  325 0.1922996223481062 \\  
  350 0.21613278907030992 \\  
  375 0.21613278907030992 \\  
  400 0.21613278907030992 \\  
  425 0.21613278907030992 \\  
  450 0.1922996223481062 \\  
  475 0.21613278907030992 \\  
  500 0.21613278907030992 \\  
  525 0.21613278907030992 \\  
  550 0.21613278907030992 \\  
  575 0.21613278907030992 \\  
  600 0.21613278907030992 \\  
  625 0.21613278907030992 \\  
  650 0.21613278907030992 \\  
  675 0.21613278907030992 \\  
  700 0.21613278907030992 \\  
  725 0.21613278907030992 \\  
  750 0.1922996223481062 \\  
  775 0.21613278907030992 \\  
  800 0.21613278907030992 \\  
  1000 0.21613278907030992 \\  
  1250 0.21613278907030992 \\  
  1500 0.21613278907030992 \\  
  1750 0.21613278907030992 \\  
  2000 0.21596617794068645 \\  
  2250 0.22129867821837165 \\  
  2500 0.21229840053315563 \\  
  2750 0.2257949016994335 \\  
  3000 0.254786737754082 \\  
  3250 0.2599540708652671 \\  
  3500 0.337599411307342 \\  
  3750 0.49007108741530603 \\  
  4000 0.7461934355214929 \\  
  4250 0.9545031656114629 \\  
  4500 0.9878339997778518 \\  
  4750 0.9978334444074197 \\  
  5000 0.9980001110740864 \\  
  5250 0.9966666666666666 \\  
  5500 1.0 \\  
  5750 0.9991666666666666 \\  
  6000 1.0 \\  
  6250 0.9986666666666666 \\  
  6500 1.0 \\  
  6750 1.0 \\  
  7000 1.0 \\  
  7250 0.9998333333333334 \\  
  7500 1.0 \\  
  7750 0.999 \\  
  8000 1.0 \\  
  8250 1.0 \\  
  8500 0.9986667222037099 \\  
  8750 1.0 \\  
  9000 1.0 \\  
  9250 1.0 \\  
  9500 1.0 \\  
  9750 0.9995001666111296 \\  
  10000 0.9993334444074198 \\  
  11000 1.0 \\  
  12000 0.9990002221481729 \\  
  13000 1.0 \\  
  14000 1.0 \\  
  15000 0.9996667777407531 \\  
  16000 1.0 \\  
  17000 1.0 \\  
  18000 1.0 \\  
  19000 1.0 \\  
  20000 1.0 \\  
  21000 1.0 \\  
  22000 1.0 \\  
  23000 1.0 \\  
  24000 1.0 \\  
  25000 0.9988337220926358 \\  
  26000 1.0 \\  
  27000 1.0 \\  
  28000 1.0 \\  
  29000 1.0 \\  
  30000 1.0 \\  
  31000 1.0 \\  
  32000 1.0 \\  
  33000 1.0 \\  
  34000 1.0 \\  
  35000 1.0 \\  
  36000 1.0 \\  
  37000 1.0 \\  
  38000 1.0 \\  
  39000 1.0 \\  
  40000 1.0 \\  
  41000 1.0 \\  
  42000 1.0 \\  
  43000 1.0 \\  
  44000 1.0 \\  
  45000 1.0 \\  
  46000 1.0 \\  
  47000 1.0 \\  
  48000 1.0 \\  
  49000 1.0 \\  
  50000 1.0 \\  
  51000 1.0 \\  
  52000 1.0 \\  
  53000 1.0 \\  
  54000 1.0 \\  
  55000 1.0 \\  
  56000 1.0 \\  
  57000 1.0 \\  
  58000 1.0 \\  
  59000 1.0 \\  
  60000 1.0 \\  
}; 
\addlegendentry{Training: $\oplus$'s commutativity and identity}\addplot[pc22, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.0 \\  
  75 0.0 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.0 \\  
  225 0.0 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.0 \\  
  325 0.203 \\  
  350 0.198 \\  
  375 0.198 \\  
  400 0.198 \\  
  425 0.198 \\  
  450 0.203 \\  
  475 0.198 \\  
  500 0.198 \\  
  525 0.198 \\  
  550 0.198 \\  
  575 0.198 \\  
  600 0.198 \\  
  625 0.198 \\  
  650 0.198 \\  
  675 0.198 \\  
  700 0.198 \\  
  725 0.198 \\  
  750 0.203 \\  
  775 0.198 \\  
  800 0.198 \\  
  1000 0.198 \\  
  1250 0.198 \\  
  1500 0.198 \\  
  1750 0.198 \\  
  2000 0.198 \\  
  2250 0.215 \\  
  2500 0.275 \\  
  2750 0.258 \\  
  3000 0.257 \\  
  3250 0.29 \\  
  3500 0.199 \\  
  3750 0.215 \\  
  4000 0.22 \\  
  4250 0.234 \\  
  4500 0.296 \\  
  4750 0.35 \\  
  5000 0.37 \\  
  5250 0.345 \\  
  5500 0.336 \\  
  5750 0.32 \\  
  6000 0.377 \\  
  6250 0.391 \\  
  6500 0.403 \\  
  6750 0.425 \\  
  7000 0.414 \\  
  7250 0.44 \\  
  7500 0.377 \\  
  7750 0.39 \\  
  8000 0.412 \\  
  8250 0.408 \\  
  8500 0.464 \\  
  8750 0.399 \\  
  9000 0.41 \\  
  9250 0.455 \\  
  9500 0.445 \\  
  9750 0.418 \\  
  10000 0.466 \\  
  11000 0.48 \\  
  12000 0.512 \\  
  13000 0.52 \\  
  14000 0.563 \\  
  15000 0.551 \\  
  16000 0.479 \\  
  17000 0.453 \\  
  18000 0.532 \\  
  19000 0.579 \\  
  20000 0.523 \\  
  21000 0.544 \\  
  22000 0.588 \\  
  23000 0.55 \\  
  24000 0.569 \\  
  25000 0.508 \\  
  26000 0.546 \\  
  27000 0.57 \\  
  28000 0.562 \\  
  29000 0.565 \\  
  30000 0.625 \\  
  31000 0.601 \\  
  32000 0.607 \\  
  33000 0.602 \\  
  34000 0.625 \\  
  35000 0.652 \\  
  36000 0.602 \\  
  37000 0.592 \\  
  38000 0.593 \\  
  39000 0.616 \\  
  40000 0.584 \\  
  41000 0.626 \\  
  42000 0.641 \\  
  43000 0.639 \\  
  44000 0.605 \\  
  45000 0.58 \\  
  46000 0.624 \\  
  47000 0.64 \\  
  48000 0.642 \\  
  49000 0.568 \\  
  50000 0.624 \\  
  51000 0.628 \\  
  52000 0.627 \\  
  53000 0.639 \\  
  54000 0.688 \\  
  55000 0.697 \\  
  56000 0.64 \\  
  57000 0.633 \\  
  58000 0.669 \\  
  59000 0.674 \\  
  60000 0.686 \\  
}; 
\addlegendentry{Testing:  $\oplus$'s commutativity}\addplot[pc23, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.0 \\  
  75 0.0 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.0 \\  
  225 0.0 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.0 \\  
  325 0.162 \\  
  350 0.174 \\  
  375 0.174 \\  
  400 0.174 \\  
  425 0.174 \\  
  450 0.162 \\  
  475 0.174 \\  
  500 0.174 \\  
  525 0.174 \\  
  550 0.174 \\  
  575 0.174 \\  
  600 0.174 \\  
  625 0.174 \\  
  650 0.174 \\  
  675 0.174 \\  
  700 0.174 \\  
  725 0.174 \\  
  750 0.162 \\  
  775 0.174 \\  
  800 0.174 \\  
  1000 0.174 \\  
  1250 0.174 \\  
  1500 0.174 \\  
  1750 0.174 \\  
  2000 0.174 \\  
  2250 0.176 \\  
  2500 0.177 \\  
  2750 0.205 \\  
  3000 0.203 \\  
  3250 0.197 \\  
  3500 0.203 \\  
  3750 0.22 \\  
  4000 0.329 \\  
  4250 0.596 \\  
  4500 0.761 \\  
  4750 0.864 \\  
  5000 0.941 \\  
  5250 0.946 \\  
  5500 0.985 \\  
  5750 0.965 \\  
  6000 0.968 \\  
  6250 0.971 \\  
  6500 0.964 \\  
  6750 0.985 \\  
  7000 0.995 \\  
  7250 0.994 \\  
  7500 0.991 \\  
  7750 0.983 \\  
  8000 0.985 \\  
  8250 0.993 \\  
  8500 0.974 \\  
  8750 0.988 \\  
  9000 0.993 \\  
  9250 0.974 \\  
  9500 0.982 \\  
  9750 0.998 \\  
  10000 0.956 \\  
  11000 0.954 \\  
  12000 0.943 \\  
  13000 0.99 \\  
  14000 0.981 \\  
  15000 0.981 \\  
  16000 0.964 \\  
  17000 0.945 \\  
  18000 0.996 \\  
  19000 0.985 \\  
  20000 0.975 \\  
  21000 0.995 \\  
  22000 0.997 \\  
  23000 0.993 \\  
  24000 0.995 \\  
  25000 0.933 \\  
  26000 0.979 \\  
  27000 0.993 \\  
  28000 0.996 \\  
  29000 0.989 \\  
  30000 0.995 \\  
  31000 0.994 \\  
  32000 0.999 \\  
  33000 0.994 \\  
  34000 0.992 \\  
  35000 0.998 \\  
  36000 0.998 \\  
  37000 0.982 \\  
  38000 0.999 \\  
  39000 0.999 \\  
  40000 0.997 \\  
  41000 1.0 \\  
  42000 0.998 \\  
  43000 0.996 \\  
  44000 0.997 \\  
  45000 0.995 \\  
  46000 0.999 \\  
  47000 0.999 \\  
  48000 1.0 \\  
  49000 0.993 \\  
  50000 0.994 \\  
  51000 0.994 \\  
  52000 0.999 \\  
  53000 0.993 \\  
  54000 0.996 \\  
  55000 0.998 \\  
  56000 0.996 \\  
  57000 0.999 \\  
  58000 1.0 \\  
  59000 1.0 \\  
  60000 1.0 \\  
}; 
\addlegendentry{Testing:  $\oplus$'s identity}\addplot[pc31, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.10559351219241238 \\  
  75 0.10559351219241238 \\  
  100 0.16530578236960505 \\  
  125 0.16530578236960505 \\  
  150 0.16530578236960505 \\  
  175 0.16530578236960505 \\  
  200 0.10237182691773594 \\  
  225 0.10381603066155641 \\  
  250 0.16530578236960505 \\  
  275 0.16530578236960505 \\  
  300 0.10237182691773594 \\  
  325 0.2748430817086041 \\  
  350 0.27089929456201745 \\  
  375 0.27089929456201745 \\  
  400 0.27089929456201745 \\  
  425 0.2721213131144809 \\  
  450 0.2721213131144809 \\  
  475 0.2721213131144809 \\  
  500 0.27089929456201745 \\  
  525 0.2748430817086041 \\  
  550 0.27089929456201745 \\  
  575 0.2721213131144809 \\  
  600 0.2721213131144809 \\  
  625 0.2721213131144809 \\  
  650 0.2721213131144809 \\  
  675 0.27089929456201745 \\  
  700 0.2721213131144809 \\  
  725 0.267677609287341 \\  
  750 0.27089929456201745 \\  
  775 0.27089929456201745 \\  
  800 0.2691218130311615 \\  
  1000 0.2721213131144809 \\  
  1250 0.267677609287341 \\  
  1500 0.27706493362217405 \\  
  1750 0.410653779925568 \\  
  2000 0.7353774370938178 \\  
  2250 0.8503027273232239 \\  
  2500 0.8742431816919402 \\  
  2750 0.8941843026162307 \\  
  3000 0.9736710548241959 \\  
  3250 0.999777814808643 \\  
  3500 0.9998889074043215 \\  
  3750 0.999555629617286 \\  
  4000 0.9997222685108037 \\  
  4250 0.999777814808643 \\  
  4500 0.9997222685108037 \\  
  4750 1.0 \\  
  5000 1.0 \\  
  5250 1.0 \\  
  5500 1.0 \\  
  5750 1.0 \\  
  6000 1.0 \\  
  6250 1.0 \\  
  6500 1.0 \\  
  6750 1.0 \\  
  7000 1.0 \\  
  7250 1.0 \\  
  7500 1.0 \\  
  7750 1.0 \\  
  8000 1.0 \\  
  8250 1.0 \\  
  8500 1.0 \\  
  8750 1.0 \\  
  9000 1.0 \\  
  9250 1.0 \\  
  9500 0.9999444537021608 \\  
  9750 1.0 \\  
  10000 1.0 \\  
  11000 1.0 \\  
  12000 0.9998889074043215 \\  
  13000 1.0 \\  
  14000 1.0 \\  
  15000 1.0 \\  
  16000 1.0 \\  
  17000 1.0 \\  
  18000 1.0 \\  
  19000 1.0 \\  
  20000 1.0 \\  
  21000 1.0 \\  
  22000 1.0 \\  
  23000 1.0 \\  
  24000 1.0 \\  
  25000 0.9996667222129645 \\  
  26000 1.0 \\  
  27000 1.0 \\  
  28000 1.0 \\  
  29000 1.0 \\  
  30000 1.0 \\  
  31000 1.0 \\  
  32000 1.0 \\  
  33000 1.0 \\  
  34000 1.0 \\  
  35000 1.0 \\  
  36000 1.0 \\  
  37000 1.0 \\  
  38000 1.0 \\  
  39000 1.0 \\  
  40000 1.0 \\  
  41000 1.0 \\  
  42000 1.0 \\  
  43000 1.0 \\  
  44000 0.9999444537021608 \\  
  45000 1.0 \\  
  46000 1.0 \\  
  47000 1.0 \\  
  48000 1.0 \\  
  49000 1.0 \\  
  50000 1.0 \\  
  51000 1.0 \\  
  52000 1.0 \\  
  53000 1.0 \\  
  54000 1.0 \\  
  55000 1.0 \\  
  56000 1.0 \\  
  57000 1.0 \\  
  58000 1.0 \\  
  59000 1.0 \\  
  60000 1.0 \\  
}; 
\addlegendentry{Training: $\ominus$, $\triangleleft$ and $\triangleright$, no commutativity and identity}\addplot[pc32, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.0 \\  
  75 0.0 \\  
  100 0.506 \\  
  125 0.506 \\  
  150 0.506 \\  
  175 0.506 \\  
  200 0.0 \\  
  225 0.0 \\  
  250 0.506 \\  
  275 0.506 \\  
  300 0.0 \\  
  325 0.506 \\  
  350 0.506 \\  
  375 0.506 \\  
  400 0.506 \\  
  425 0.506 \\  
  450 0.506 \\  
  475 0.506 \\  
  500 0.506 \\  
  525 0.506 \\  
  550 0.506 \\  
  575 0.506 \\  
  600 0.506 \\  
  625 0.506 \\  
  650 0.506 \\  
  675 0.506 \\  
  700 0.506 \\  
  725 0.506 \\  
  750 0.506 \\  
  775 0.506 \\  
  800 0.506 \\  
  1000 0.506 \\  
  1250 0.506 \\  
  1500 0.506 \\  
  1750 0.5185 \\  
  2000 0.538 \\  
  2250 0.556 \\  
  2500 0.609 \\  
  2750 0.635 \\  
  3000 0.9075 \\  
  3250 0.9995 \\  
  3500 1.0 \\  
  3750 0.9995 \\  
  4000 0.999 \\  
  4250 0.999 \\  
  4500 1.0 \\  
  4750 1.0 \\  
  5000 0.999 \\  
  5250 0.9995 \\  
  5500 1.0 \\  
  5750 1.0 \\  
  6000 1.0 \\  
  6250 1.0 \\  
  6500 1.0 \\  
  6750 1.0 \\  
  7000 1.0 \\  
  7250 1.0 \\  
  7500 1.0 \\  
  7750 1.0 \\  
  8000 1.0 \\  
  8250 1.0 \\  
  8500 0.999 \\  
  8750 1.0 \\  
  9000 1.0 \\  
  9250 1.0 \\  
  9500 1.0 \\  
  9750 1.0 \\  
  10000 1.0 \\  
  11000 1.0 \\  
  12000 0.999 \\  
  13000 1.0 \\  
  14000 1.0 \\  
  15000 0.9995 \\  
  16000 1.0 \\  
  17000 1.0 \\  
  18000 1.0 \\  
  19000 1.0 \\  
  20000 1.0 \\  
  21000 1.0 \\  
  22000 1.0 \\  
  23000 1.0 \\  
  24000 1.0 \\  
  25000 0.9995 \\  
  26000 1.0 \\  
  27000 1.0 \\  
  28000 1.0 \\  
  29000 1.0 \\  
  30000 1.0 \\  
  31000 1.0 \\  
  32000 1.0 \\  
  33000 1.0 \\  
  34000 0.9995 \\  
  35000 1.0 \\  
  36000 1.0 \\  
  37000 1.0 \\  
  38000 1.0 \\  
  39000 1.0 \\  
  40000 1.0 \\  
  41000 1.0 \\  
  42000 1.0 \\  
  43000 1.0 \\  
  44000 0.9995 \\  
  45000 1.0 \\  
  46000 1.0 \\  
  47000 1.0 \\  
  48000 1.0 \\  
  49000 1.0 \\  
  50000 1.0 \\  
  51000 1.0 \\  
  52000 1.0 \\  
  53000 1.0 \\  
  54000 1.0 \\  
  55000 1.0 \\  
  56000 1.0 \\  
  57000 1.0 \\  
  58000 1.0 \\  
  59000 1.0 \\  
  60000 1.0 \\  
}; 
\addlegendentry{Testing:  $\ominus$, no commutativity and identity}\addplot[pc33,  very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  1 0 \\ 
  25 0.0 \\  
  50 0.155 \\  
  75 0.155 \\  
  100 0.0 \\  
  125 0.0 \\  
  150 0.0 \\  
  175 0.0 \\  
  200 0.1525 \\  
  225 0.1295 \\  
  250 0.0 \\  
  275 0.0 \\  
  300 0.1525 \\  
  325 0.1795 \\  
  350 0.155 \\  
  375 0.155 \\  
  400 0.155 \\  
  425 0.135 \\  
  450 0.135 \\  
  475 0.135 \\  
  500 0.155 \\  
  525 0.1795 \\  
  550 0.155 \\  
  575 0.135 \\  
  600 0.135 \\  
  625 0.135 \\  
  650 0.135 \\  
  675 0.155 \\  
  700 0.135 \\  
  725 0.1525 \\  
  750 0.155 \\  
  775 0.155 \\  
  800 0.1295 \\  
  1000 0.135 \\  
  1250 0.1525 \\  
  1500 0.13274999999999998 \\  
  1750 0.39125 \\  
  2000 0.866 \\  
  2250 1.0 \\  
  2500 1.0 \\  
  2750 1.0 \\  
  3000 1.0 \\  
  3250 1.0 \\  
  3500 1.0 \\  
  3750 1.0 \\  
  4000 1.0 \\  
  4250 1.0 \\  
  4500 0.99975 \\  
  4750 1.0 \\  
  5000 1.0 \\  
  5250 1.0 \\  
  5500 1.0 \\  
  5750 1.0 \\  
  6000 1.0 \\  
  6250 1.0 \\  
  6500 1.0 \\  
  6750 1.0 \\  
  7000 1.0 \\  
  7250 1.0 \\  
  7500 1.0 \\  
  7750 1.0 \\  
  8000 1.0 \\  
  8250 1.0 \\  
  8500 1.0 \\  
  8750 1.0 \\  
  9000 1.0 \\  
  9250 1.0 \\  
  9500 1.0 \\  
  9750 1.0 \\  
  10000 1.0 \\  
  11000 1.0 \\  
  12000 1.0 \\  
  13000 1.0 \\  
  14000 1.0 \\  
  15000 1.0 \\  
  16000 1.0 \\  
  17000 1.0 \\  
  18000 1.0 \\  
  19000 1.0 \\  
  20000 1.0 \\  
  21000 1.0 \\  
  22000 1.0 \\  
  23000 1.0 \\  
  24000 1.0 \\  
  25000 1.0 \\  
  26000 1.0 \\  
  27000 1.0 \\  
  28000 1.0 \\  
  29000 1.0 \\  
  30000 1.0 \\  
  31000 1.0 \\  
  32000 1.0 \\  
  33000 1.0 \\  
  34000 1.0 \\  
  35000 1.0 \\  
  36000 1.0 \\  
  37000 1.0 \\  
  38000 1.0 \\  
  39000 1.0 \\  
  40000 1.0 \\  
  41000 1.0 \\  
  42000 1.0 \\  
  43000 1.0 \\  
  44000 1.0 \\  
  45000 1.0 \\  
  46000 1.0 \\  
  47000 1.0 \\  
  48000 1.0 \\  
  49000 1.0 \\  
  50000 1.0 \\  
  51000 1.0 \\  
  52000 1.0 \\  
  53000 1.0 \\  
  54000 1.0 \\  
  55000 1.0 \\  
  56000 1.0 \\  
  57000 1.0 \\  
  58000 1.0 \\  
  59000 1.0 \\  
  60000 1.0 \\  
}; 
\addlegendentry{Testing:  $\triangleleft$ and $\triangleright$, no commutativity and identity }\end{axis} 

\end{tikzpicture} 


==> figures/fig_hidden_state.tex <==
\begin{tikzcd}[column sep=tiny,row sep=tiny]
	{z_{i_1}} & {+} & \cdots & {+} & {z_{i_M}} & {=} \\
	{e_{i_1,1}} & {e_{+,2}} && {e_{+,2M-2}} & {e_{i_M,2M-1}} & {e_{=,2M}} \\
	\\
	{s^{(\ell-1)}_{1}} & {s^{(\ell-1)}_{2}} && {s^{(\ell-1)}_{2M-2}} & {s^{(\ell-1)}_{2M-1}} & {s^{(\ell-1)}_{2M}} \\
	\\
	\\
	\\
	{\quad\quad q_1,k_1,v_1\quad\quad} & {\quad\quad q_2,k_2,v_2\quad\quad} && {q_{2M-2},k_{2M-2},v_{2M-2}} & {q_{2M-1},k_{2M-1},v_{2M-1}} & {q_{2M},k_{2M},v_{2M}} \\
	&&&&& {s^{(\ell)}_{2M}=\sum_{i=1}^{2M}\sigma(\frac{q_{2M}^{\top}k_i}{\sum_{j=1}^{2M}q_{2M}^{\top}k_j})v_i} \\
	&&&&& {z_{\left(i_1+i_2+\cdots+i_M\right)\bmod n}}
	\arrow[from=1-1, to=2-1]
	\arrow[from=1-2, to=2-2]
	\arrow[from=1-4, to=2-4]
	\arrow[from=1-5, to=2-5]
	\arrow[from=1-6, to=2-6]
	\arrow[dashed, from=2-1, to=4-1]
	\arrow[dashed, from=2-2, to=4-2]
	\arrow[dashed, from=2-4, to=4-4]
	\arrow[dashed, from=2-5, to=4-5]
	\arrow[dashed, from=2-6, to=4-6]
	\arrow["{{{W_q,b_q,W_k,b_k,W_v,b_v}}}"{description}, from=4-1, to=8-1]
	\arrow["{{{W_q,b_q,W_k,b_k,W_v,b_v}}}"{description}, from=4-2, to=8-2]
	\arrow["{{{W_q,b_q,W_k,b_k,W_v,b_v}}}"{description}, from=4-4, to=8-4]
	\arrow["{{{W_q,b_q,W_k,b_k,W_v,b_v}}}"{description}, from=4-5, to=8-5]
	\arrow["{{{W_q,b_q,W_k,b_k,W_v,b_v}}}"{description}, from=4-6, to=8-6]
	\arrow[bend right=15, from=8-1, to=9-6]
	\arrow[bend right=15, from=8-2, to=9-6]
	\arrow[bend right=15, from=8-4, to=9-6]
	\arrow[bend right=15, from=8-5, to=9-6]
	\arrow[from=8-6, to=9-6]
	\arrow[dashed, from=9-6, to=10-6]
\end{tikzcd}% \begin{tikzcd}[column sep=tiny,row sep=scriptsize]
	% \arrow[bend right=15, from=4-1, to=5-6]
	% \arrow[bend right=15, from=4-2, to=5-6]
	% \arrow[bend right=15,from=4-4, to=5-6]
	% \arrow[bend right=15, from=4-5, to=5-6]


==> figures/hidden_color_bar.tex <==
\begin{tikzpicture}[scale=0.4] \foreach \y [count=\n] in 
{{200,100,50,0,-1,-50,-100,-200,-400}} {
      \foreach \x [count=\m] in \y {
        \ifnum \x < 0
            \node[fill=yellow!\x!purple, minimum width=8mm, text=white] at (\m*2, -\n) {\scriptsize \textbf{\texttt{\x}}};
        \else
             \node[fill=lime!\x!green, minimum width=8mm, text=black] at (\m*2, -\n) {\scriptsize \textbf{\texttt{\x}}};
        \fi
      }
    }
\end{tikzpicture}

% \begin{tikzpicture}[scale=0.4] \foreach \y [count=\n] in 
% {{0000,-100,-200,-300,-400}} {
%       \foreach \x [count=\m] in \y {
%         \node[fill=yellow!\x!purple, minimum width=12mm, text=white] at (\m*2.5, -\n) {\scriptsize \texttt{\x}};
%         %   \ifnum \n < 2
%         %     \node[minimum size=4mm] at (\m*2.5, 0) {\tiny \m};
%         % \fi
%       }
%     }
% \end{tikzpicture}


==> figures/hidden_com_p1.tex <==
\begin{tikzpicture}[scale=0.3] \foreach \y [count=\n] in 
{{0000,-011,-009,-009,-011,-013,-024,-035,-054,-060,-079,-104,0000},
{0000,-009,-022,-031,-042,-045,-060,-057,-085,-120,-155,-207,-010},
{0000,-015,-048,-075,-111,-128,-170,-192,-219,-235,-297,-370,-032},
{0000,0002,-018,-041,-075,-112,-148,-209,-275,-326,-397,-570,-052},
{0000,0020,-019,-064,-091,-124,-192,-265,-339,-392,-478,-632,-068}} {
          \foreach \x [count=\m] in \y {
               \ifnum \x < 0
                    \node[fill=yellow!\x!purple, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \else
                     \node[fill=lime!\x!green, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \fi
                  \ifnum \n < 2
                    \node[minimum size=4mm] at (\m*0.8, 0) {\tiny \m};
                \fi
      }
    }
  % row labels
  \foreach \a [count=\i] in {100,300,1000,3000,10000} {
    \node[minimum size=4mm] at (-0.5, -\i*0.8) {\tiny \a};

  }
\end{tikzpicture}


==> figures/hidden_com_p2.tex <==
\begin{tikzpicture}[scale=0.3] \foreach \y [count=\n] in 
{{0000,-016,-014,-010,0005,0023,0039,0061,0077,0064,0011,-070,-007},
{0000,-005,0000,0004,0015,0024,0044,0065,0063,0023,-069,-175,-014},
{0000,-010,-006,-002,-006,0000,0006,0014,0013,-023,-099,-221,-034},
{0000,0001,0001,-001,0001,0000,0002,-031,-059,-118,-189,-286,-044},
{0000,-001,-018,-029,-028,-026,-021,-027,-058,-123,-251,-414,-069}} {
          \foreach \x [count=\m] in \y {
               \ifnum \x < 0
                    \node[fill=yellow!\x!purple, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \else
                     \node[fill=lime!\x!green, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \fi
                  \ifnum \n < 2
                    \node[minimum size=4mm] at (\m*0.8, 0) {\tiny \m};
                \fi
      }
    }
  % row labels
  \foreach \a [count=\i] in {100,300,1000,3000,10000} {
    \node[minimum size=4mm] at (-0.5, -\i*0.8) {\tiny \a};

  }
\end{tikzpicture}


==> figures/hidden_com_p3.tex <==
\begin{tikzpicture}[scale=0.3] \foreach \y [count=\n] in 
{{0000,-019,-021,-019,0000,0019,0031,0053,0060,0039,-009,-073,-001},
{0000,-020,-015,-011,0000,0011,0031,0058,0037,0013,-056,-163,-010},
{0000,-027,-044,-052,-068,-063,-071,-059,-081,-129,-206,-291,-026},
{0000,-019,-033,-065,-075,-087,-112,-123,-165,-231,-343,-437,-045},
{0000,0000,-050,-073,-075,-077,-083,-099,-160,-238,-360,-520,-071}} {
          \foreach \x [count=\m] in \y {
               \ifnum \x < 0
                    \node[fill=yellow!\x!purple, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \else
                     \node[fill=lime!\x!green, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \fi
                  \ifnum \n < 2
                    \node[minimum size=4mm] at (\m*0.8, 0) {\tiny \m};
                \fi
      }
    }
  % row labels
  \foreach \a [count=\i] in {100,300,1000,3000,10000} {
    \node[minimum size=4mm] at (-0.5, -\i*0.8) {\tiny \a};

  }
\end{tikzpicture}


==> figures/hidden_ide_p1.tex <==
\begin{tikzpicture}[scale=0.3] \foreach \y [count=\n] in 
{{0000,-012,-003,0003,0004,0012,0014,0017,0015,0020,0017,0020,0007},
{0000,-020,-025,-027,-032,-032,-036,-026,-026,-035,-057,-078,0013},
{0000,-037,-073,-103,-124,-138,-154,-170,-178,-185,-215,-248,-009},
{0000,-010,-025,-040,-050,-066,-096,-126,-185,-216,-249,-311,-002},
{0000,0005,-091,-204,-219,-250,-287,-331,-361,-364,-372,-371,-022}} {
          \foreach \x [count=\m] in \y {
               \ifnum \x < 0
                    \node[fill=yellow!\x!purple, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \else
                     \node[fill=lime!\x!green, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \fi
                  \ifnum \n < 2
                    \node[minimum size=4mm] at (\m*0.8, 0) {\tiny \m};
                \fi
      }
    }
  % row labels
  \foreach \a [count=\i] in {100,300,1000,3000,10000} {
    \node[minimum size=4mm] at (-0.5, -\i*0.8) {\tiny \a};

  }
\end{tikzpicture}


==> figures/hidden_ide_p2.tex <==
\begin{tikzpicture}[scale=0.3] \foreach \y [count=\n] in 
{{0000,-019,-004,0009,0028,0050,0067,0084,0093,0083,0031,-055,-006},
{0000,-016,-008,-002,0004,0007,0023,0026,0006,-059,-200,-375,-040},
{0000,-021,-011,-013,-018,-025,-037,-045,-066,-156,-314,-546,-072},
{0000,0001,-007,-015,-024,-033,-035,-101,-183,-287,-421,-567,-092},
{0000,-032,-062,-083,-088,-089,-095,-108,-140,-205,-381,-626,-097}} {
          \foreach \x [count=\m] in \y {
               \ifnum \x < 0
                    \node[fill=yellow!\x!purple, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \else
                     \node[fill=lime!\x!green, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \fi
                  \ifnum \n < 2
                    \node[minimum size=4mm] at (\m*0.8, 0) {\tiny \m};
                \fi
      }
    }
  % row labels
  \foreach \a [count=\i] in {100,300,1000,3000,10000} {
    \node[minimum size=4mm] at (-0.5, -\i*0.8) {\tiny \a};

  }
\end{tikzpicture}


==> figures/hidden_ide_p3.tex <==
\begin{tikzpicture}[scale=0.3] \foreach \y [count=\n] in 
{{0000,-024,-009,0006,0029,0051,0063,0078,0092,0105,0121,0161,0050},
{0000,-040,-030,-024,-016,-008,0004,0022,0015,0016,0001,-016,0036},
{0000,-046,-054,-063,-059,-062,-069,-069,-077,-087,-121,-154,0003},
{0000,-041,-047,-069,-073,-080,-097,-093,-099,-114,-137,-151,0003},
{0000,-041,-114,-164,-177,-182,-187,-197,-213,-223,-256,-285,-023}} {
          \foreach \x [count=\m] in \y {
               \ifnum \x < 0
                    \node[fill=yellow!\x!purple, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \else
                     \node[fill=lime!\x!green, minimum width=1.5mm, text=white] at (\m*0.8, -\n*0.8) {};
                \fi
                  \ifnum \n < 2
                    \node[minimum size=4mm] at (\m*0.8, 0) {\tiny \m};
                \fi
      }
    }
  % row labels
  \foreach \a [count=\i] in {100,300,1000,3000,10000} {
    \node[minimum size=4mm] at (-0.5, -\i*0.8) {\tiny \a};

  }
\end{tikzpicture}


==> figures/test_n_11.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=3.2cm,
    xmode=log,
    xlabel={$K$}, 
   ylabel={accuracy},
    legend pos=north west,
    grid=major,
    grid style={dashed,gray!30},
    xmin=100, xmax=20000,
    ymin=0.3, ymax=1.05,
    title={},
    title style={font=\scriptsize},
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    legend style={font=\tiny},
        xlabel style={
        at={(current axis.south east)}, 
        anchor=north east,              
        yshift=0pt,                   
        xshift=20pt                      
    },
]
\addplot[pc11, thick, dashed] table[row sep=\\] {
  x y \\ 
  100 1.0 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  20000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc12, thick, dashed] table[row sep=\\] {
  x y \\ 
  100 0.425 \\  
  200 0.4735 \\  
  300 0.4935 \\  
  600 0.5385 \\  
  1000 0.597 \\  
  2000 0.7375 \\  
  3000 0.6984999999999999 \\  
  6000 0.8065 \\  
  10000 0.9835 \\  
  20000 0.989 \\  
  30000 0.9995 \\  
}; 
\addplot[pc13, thick, dashed] table[row sep=\\] {
  x y \\ 
  100 0.692 \\  
  200 0.6745000000000001 \\  
  300 0.8534999999999999 \\  
  600 0.966 \\  
  1000 0.998 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  20000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc21, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  100 1.0 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  20000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc22, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  100 0.4665 \\  
  200 0.506 \\  
  300 0.498 \\  
  600 0.5700000000000001 \\  
  1000 0.58 \\  
  2000 0.8145 \\  
  3000 0.8525 \\  
  6000 0.893 \\  
  10000 0.992 \\  
  20000 0.9924999999999999 \\  
  30000 0.9944999999999999 \\  
}; 
\addplot[pc23, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  100 0.773 \\  
  200 0.626 \\  
  300 0.8274999999999999 \\  
  600 0.9884999999999999 \\  
  1000 0.9964999999999999 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  20000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc31, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  100 1.0 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  20000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc32, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  100 0.47275 \\  
  200 0.5245 \\  
  300 0.615 \\  
  600 0.9215 \\  
  1000 0.98925 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  20000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc33,  very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  100 0.916875 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  20000 1.0 \\  
  30000 1.0 \\  
}; 
\end{axis} 

\end{tikzpicture} 



==> figures/test_n_13.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=3.2cm,
    xmode=log,
    xlabel={$K$}, 
   ylabel={accuracy},
    legend pos=north west,
    grid=major,
    grid style={dashed,gray!30},
    xmin=100, xmax=20000,
    ymin=0.3, ymax=1.05,
    title={},
    title style={font=\scriptsize},
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    legend style={font=\tiny},
        xlabel style={
        at={(current axis.south east)}, 
        anchor=north east,              
        yshift=0pt,                   
        xshift=20pt                      
    },
]
\addplot[pc11, thick, dashed] table[row sep=\\] {
  x y \\ 
  100 1.0 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc12, thick, dashed] table[row sep=\\] {
  x y \\ 
  100 0.473 \\  
  200 0.473 \\  
  300 0.4505 \\  
  600 0.5525 \\  
  1000 0.5754999999999999 \\  
  2000 0.6345000000000001 \\  
  3000 0.701 \\  
  6000 0.931 \\  
  10000 0.989 \\  
  30000 1.0 \\  
}; 
\addplot[pc13, thick, dashed] table[row sep=\\] {
  x y \\ 
  100 0.9390000000000001 \\  
  200 0.8915 \\  
  300 0.898 \\  
  600 0.993 \\  
  1000 0.988 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc21, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  100 1.0 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc22, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  100 0.5075000000000001 \\  
  200 0.4635 \\  
  300 0.497 \\  
  600 0.5985 \\  
  1000 0.588 \\  
  2000 0.727 \\  
  3000 0.788 \\  
  6000 0.976 \\  
  10000 0.9924999999999999 \\  
  30000 1.0 \\  
}; 
\addplot[pc23, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  100 0.8325 \\  
  200 0.9105000000000001 \\  
  300 0.906 \\  
  600 0.991 \\  
  1000 0.9964999999999999 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc31, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  100 1.0 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc32, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  100 0.47824999999999995 \\  
  200 0.5115000000000001 \\  
  300 0.6112500000000001 \\  
  600 0.7915000000000001 \\  
  1000 0.97975 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  30000 1.0 \\  
}; 
\addplot[pc33,  very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  100 0.91675 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
  30000 1.0 \\  
}; 
\end{axis} 

\end{tikzpicture} 



==> figures/test_n_7.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=3.2cm,
    xmode=log,
    xlabel={$K$}, 
   ylabel={accuracy},
    legend pos=north west,
    grid=major,
    grid style={dashed,gray!30},
    xmin=100, xmax=10000,
    ymin=0.3, ymax=1.05,
    title={},
    title style={font=\scriptsize},
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    legend style={font=\tiny},
        xlabel style={
        at={(current axis.south east)}, 
        anchor=north east,              
        yshift=0pt,                   
        xshift=20pt                      
    },
]
\addplot[pc11, thick, dashed] table[row sep=\\] {
  x y \\ 
  100 1.0 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
}; 
\addplot[pc12, thick, dashed] table[row sep=\\] {
  x y \\ 
  100 0.378 \\  
  200 0.378 \\  
  300 0.356 \\  
  600 0.4225 \\  
  1000 0.4785 \\  
  2000 0.698 \\  
  3000 0.894 \\  
  6000 0.9855 \\  
  10000 1.0 \\  
}; 
\addplot[pc13, thick, dashed] table[row sep=\\] {
  x y \\ 
  100 0.4615 \\  
  200 0.423 \\  
  300 0.6505000000000001 \\  
  600 0.95 \\  
  1000 1.0 \\  
  2000 0.9995 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
}; 
\addplot[pc21, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  100 1.0 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
}; 
\addplot[pc22, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  100 0.526 \\  
  200 0.47050000000000003 \\  
  300 0.484 \\  
  600 0.5885 \\  
  1000 0.7035 \\  
  2000 0.7755000000000001 \\  
  3000 0.9305000000000001 \\  
  6000 0.9915 \\  
  10000 1.0 \\  
}; 
\addplot[pc23, thick, densely dotted] table[row sep=\\] {
  x y \\ 
  100 0.5215000000000001 \\  
  200 0.434 \\  
  300 0.597 \\  
  600 0.9635 \\  
  1000 0.9995 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
}; 
\addplot[pc31, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  100 1.0 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
}; 
\addplot[pc32, very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  100 0.5405 \\  
  200 0.6255 \\  
  300 0.8492500000000001 \\  
  600 0.991 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
}; 
\addplot[pc33,  very thick, loosely dotted] table[row sep=\\] {
  x y \\ 
  100 0.91675 \\  
  200 1.0 \\  
  300 1.0 \\  
  600 1.0 \\  
  1000 1.0 \\  
  2000 1.0 \\  
  3000 1.0 \\  
  6000 1.0 \\  
  10000 1.0 \\  
}; 
\end{axis} 

\end{tikzpicture} 


